Distance maps between Japanese kanji characters based on hierarchical optimal transport

We introduce a general framework for assigning distances between kanji based on their dissimilarity. What we mean by this term may depend on the concrete application. The only assumption we make is that the dissimilarity between two kanji is adequately expressed as a weighted mean of penalties obtained from matching nested structures of components in an optimal way. For the cost of matching, we suggest a number of modules that can be freely combined or replaced with other modules, including the relative unbalanced ink transport between registered components, the distance between the transformations required for registration, and the difference in prespecified labels. We give a concrete example of a kanji distance function obtained in this way as a proof of concept. Based on this function, we produce 2D kanji maps by multidimensional scaling and a table of 100 randomly selected J\=oj\=o kanji with their 16 nearest neighbors. Our kanji distance functions can be used to help Japanese learners from non-CJK backgrounds acquire kanji literacy. In addition, they may assist editors of kanji dictionaries in presenting their materials and may serve in text processing and optical character recognition systems for assessing the likelihood of errors.

==> (inline-0) <==
\begin{longtable}{|c||c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
  \hline
  \hline
\begin{uCJK}速\end{uCJK} & \cellcolor{peach1}\begin{uCJK}述\end{uCJK} & \cellcolor{peach2}\begin{uCJK}連\end{uCJK} & \cellcolor{peach2}\begin{uCJK}遠\end{uCJK} & \cellcolor{peach2}\begin{uCJK}疎\end{uCJK} & \cellcolor{peach3}\begin{uCJK}達\end{uCJK} & \cellcolor{peach3}\begin{uCJK}辣\end{uCJK} & \cellcolor{peach3}\begin{uCJK}束\end{uCJK} & \cellcolor{peach3}\begin{uCJK}造\end{uCJK} & \cellcolor{peach3}\begin{uCJK}適\end{uCJK} & \cellcolor{peach3}\begin{uCJK}味\end{uCJK} & \cellcolor{peach3}\begin{uCJK}保\end{uCJK} & \cellcolor{peach3}\begin{uCJK}和\end{uCJK} & \cellcolor{peach3}\begin{uCJK}違\end{uCJK} & \cellcolor{peach4}\begin{uCJK}逓\end{uCJK} & \cellcolor{peach4}\begin{uCJK}逮\end{uCJK} & \cellcolor{peach4}\begin{uCJK}架\end{uCJK} \\ 
   \hline
\begin{uCJK}敗\end{uCJK} & \cellcolor{peach2}\begin{uCJK}散\end{uCJK} & \cellcolor{peach3}\begin{uCJK}致\end{uCJK} & \cellcolor{peach3}\begin{uCJK}敢\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貯\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貼\end{uCJK} & \cellcolor{peach3}\begin{uCJK}財\end{uCJK} & \cellcolor{peach3}\begin{uCJK}則\end{uCJK} & \cellcolor{peach4}\begin{uCJK}測\end{uCJK} & \cellcolor{peach4}\begin{uCJK}欺\end{uCJK} & \cellcolor{peach4}\begin{uCJK}放\end{uCJK} & \cellcolor{peach4}\begin{uCJK}政\end{uCJK} & \cellcolor{peach4}\begin{uCJK}枚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}数\end{uCJK} & \cellcolor{peach4}\begin{uCJK}牧\end{uCJK} & \cellcolor{peach4}\begin{uCJK}救\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賠\end{uCJK} \\ 
   \hline
\begin{uCJK}船\end{uCJK} & \cellcolor{peach2}\begin{uCJK}鉛\end{uCJK} & \cellcolor{peach3}\begin{uCJK}航\end{uCJK} & \cellcolor{peach3}\begin{uCJK}舷\end{uCJK} & \cellcolor{peach3}\begin{uCJK}舶\end{uCJK} & \cellcolor{peach3}\begin{uCJK}般\end{uCJK} & \cellcolor{peach4}\begin{uCJK}艇\end{uCJK} & \cellcolor{peach4}\begin{uCJK}飼\end{uCJK} & \cellcolor{peach4}\begin{uCJK}舟\end{uCJK} & \cellcolor{peach5}\begin{uCJK}沿\end{uCJK} & \cellcolor{peach5}\begin{uCJK}艦\end{uCJK} & \cellcolor{peach5}\begin{uCJK}射\end{uCJK} & \cellcolor{peach5}\begin{uCJK}銘\end{uCJK} & \cellcolor{peach5}\begin{uCJK}搬\end{uCJK} & \cellcolor{peach5}\begin{uCJK}韻\end{uCJK} & \cellcolor{peach5}\begin{uCJK}削\end{uCJK} & \cellcolor{peach5}\begin{uCJK}絡\end{uCJK} \\ 
   \hline
\begin{uCJK}飽\end{uCJK} & \cellcolor{peach3}\begin{uCJK}館\end{uCJK} & \cellcolor{peach4}\begin{uCJK}胞\end{uCJK} & \cellcolor{peach4}\begin{uCJK}抱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}砲\end{uCJK} & \cellcolor{peach4}\begin{uCJK}飾\end{uCJK} & \cellcolor{peach4}\begin{uCJK}飢\end{uCJK} & \cellcolor{peach4}\begin{uCJK}飼\end{uCJK} & \cellcolor{peach4}\begin{uCJK}泡\end{uCJK} & \cellcolor{peach4}\begin{uCJK}飲\end{uCJK} & \cellcolor{peach4}\begin{uCJK}飯\end{uCJK} & \cellcolor{peach4}\begin{uCJK}餓\end{uCJK} & \cellcolor{peach4}\begin{uCJK}釣\end{uCJK} & \cellcolor{peach4}\begin{uCJK}包\end{uCJK} & \cellcolor{peach6}\begin{uCJK}餌\end{uCJK} & \cellcolor{peach6}\begin{uCJK}錯\end{uCJK} & \cellcolor{peach6}\begin{uCJK}錠\end{uCJK} \\ 
   \hline
\begin{uCJK}催\end{uCJK} & \cellcolor{peach3}\begin{uCJK}値\end{uCJK} & \cellcolor{peach3}\begin{uCJK}濯\end{uCJK} & \cellcolor{peach3}\begin{uCJK}進\end{uCJK} & \cellcolor{peach3}\begin{uCJK}准\end{uCJK} & \cellcolor{peach3}\begin{uCJK}推\end{uCJK} & \cellcolor{peach3}\begin{uCJK}誰\end{uCJK} & \cellcolor{peach3}\begin{uCJK}維\end{uCJK} & \cellcolor{peach3}\begin{uCJK}椎\end{uCJK} & \cellcolor{peach3}\begin{uCJK}稚\end{uCJK} & \cellcolor{peach3}\begin{uCJK}雄\end{uCJK} & \cellcolor{peach3}\begin{uCJK}堆\end{uCJK} & \cellcolor{peach3}\begin{uCJK}雇\end{uCJK} & \cellcolor{peach3}\begin{uCJK}唯\end{uCJK} & \cellcolor{peach3}\begin{uCJK}焦\end{uCJK} & \cellcolor{peach4}\begin{uCJK}雅\end{uCJK} & \cellcolor{peach4}\begin{uCJK}集\end{uCJK} \\ 
   \hline
\begin{uCJK}嫌\end{uCJK} & \cellcolor{peach1}\begin{uCJK}謙\end{uCJK} & \cellcolor{peach2}\begin{uCJK}鎌\end{uCJK} & \cellcolor{peach2}\begin{uCJK}廉\end{uCJK} & \cellcolor{peach2}\begin{uCJK}兼\end{uCJK} & \cellcolor{peach3}\begin{uCJK}嬢\end{uCJK} & \cellcolor{peach5}\begin{uCJK}遵\end{uCJK} & \cellcolor{peach5}\begin{uCJK}壌\end{uCJK} & \cellcolor{peach5}\begin{uCJK}譲\end{uCJK} & \cellcolor{peach5}\begin{uCJK}横\end{uCJK} & \cellcolor{peach5}\begin{uCJK}護\end{uCJK} & \cellcolor{peach5}\begin{uCJK}講\end{uCJK} & \cellcolor{peach5}\begin{uCJK}潰\end{uCJK} & \cellcolor{peach5}\begin{uCJK}嫡\end{uCJK} & \cellcolor{peach5}\begin{uCJK}備\end{uCJK} & \cellcolor{peach5}\begin{uCJK}嘆\end{uCJK} & \cellcolor{peach6}\begin{uCJK}漬\end{uCJK} \\ 
   \hline
\begin{uCJK}馬\end{uCJK} & \cellcolor{peach2}\begin{uCJK}篤\end{uCJK} & \cellcolor{peach3}\begin{uCJK}罵\end{uCJK} & \cellcolor{peach4}\begin{uCJK}島\end{uCJK} & \cellcolor{peach4}\begin{uCJK}駐\end{uCJK} & \cellcolor{peach5}\begin{uCJK}駅\end{uCJK} & \cellcolor{peach5}\begin{uCJK}驚\end{uCJK} & \cellcolor{peach5}\begin{uCJK}駒\end{uCJK} & \cellcolor{peach5}\begin{uCJK}駄\end{uCJK} & \cellcolor{peach5}\begin{uCJK}駆\end{uCJK} & \cellcolor{peach5}\begin{uCJK}騎\end{uCJK} & \cellcolor{peach5}\begin{uCJK}験\end{uCJK} & \cellcolor{peach6}\begin{uCJK}騒\end{uCJK} & \cellcolor{peach6}\begin{uCJK}騰\end{uCJK} & \cellcolor{peach6}\begin{uCJK}鳥\end{uCJK} & \cellcolor{white}\begin{uCJK}属\end{uCJK} & \cellcolor{white}\begin{uCJK}鶏\end{uCJK} \\ 
   \hline
\begin{uCJK}照\end{uCJK} & \cellcolor{peach1}\begin{uCJK}昭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}超\end{uCJK} & \cellcolor{peach4}\begin{uCJK}沼\end{uCJK} & \cellcolor{peach5}\begin{uCJK}詔\end{uCJK} & \cellcolor{peach5}\begin{uCJK}招\end{uCJK} & \cellcolor{peach5}\begin{uCJK}紹\end{uCJK} & \cellcolor{peach5}\begin{uCJK}煮\end{uCJK} & \cellcolor{peach5}\begin{uCJK}召\end{uCJK} & \cellcolor{peach5}\begin{uCJK}黒\end{uCJK} & \cellcolor{peach5}\begin{uCJK}昨\end{uCJK} & \cellcolor{peach5}\begin{uCJK}明\end{uCJK} & \cellcolor{peach5}\begin{uCJK}時\end{uCJK} & \cellcolor{peach5}\begin{uCJK}昧\end{uCJK} & \cellcolor{peach5}\begin{uCJK}旺\end{uCJK} & \cellcolor{peach5}\begin{uCJK}映\end{uCJK} & \cellcolor{peach5}\begin{uCJK}晩\end{uCJK} \\ 
   \hline
\begin{uCJK}西\end{uCJK} & \cellcolor{peach2}\begin{uCJK}酒\end{uCJK} & \cellcolor{peach4}\begin{uCJK}価\end{uCJK} & \cellcolor{peach4}\begin{uCJK}酌\end{uCJK} & \cellcolor{peach4}\begin{uCJK}酎\end{uCJK} & \cellcolor{peach4}\begin{uCJK}酢\end{uCJK} & \cellcolor{peach4}\begin{uCJK}配\end{uCJK} & \cellcolor{peach5}\begin{uCJK}酔\end{uCJK} & \cellcolor{peach5}\begin{uCJK}酷\end{uCJK} & \cellcolor{peach5}\begin{uCJK}酬\end{uCJK} & \cellcolor{peach5}\begin{uCJK}酪\end{uCJK} & \cellcolor{peach5}\begin{uCJK}酸\end{uCJK} & \cellcolor{peach5}\begin{uCJK}酵\end{uCJK} & \cellcolor{peach6}\begin{uCJK}醜\end{uCJK} & \cellcolor{peach6}\begin{uCJK}醒\end{uCJK} & \cellcolor{peach6}\begin{uCJK}醸\end{uCJK} & \cellcolor{white}\begin{uCJK}猶\end{uCJK} \\ 
   \hline
\begin{uCJK}宅\end{uCJK} & \cellcolor{peach4}\begin{uCJK}窃\end{uCJK} & \cellcolor{peach4}\begin{uCJK}七\end{uCJK} & \cellcolor{peach4}\begin{uCJK}託\end{uCJK} & \cellcolor{peach5}\begin{uCJK}定\end{uCJK} & \cellcolor{peach5}\begin{uCJK}𠮟\end{uCJK} & \cellcolor{peach5}\begin{uCJK}宝\end{uCJK} & \cellcolor{peach5}\begin{uCJK}守\end{uCJK} & \cellcolor{peach5}\begin{uCJK}宇\end{uCJK} & \cellcolor{peach5}\begin{uCJK}字\end{uCJK} & \cellcolor{peach5}\begin{uCJK}冗\end{uCJK} & \cellcolor{peach5}\begin{uCJK}穴\end{uCJK} & \cellcolor{peach5}\begin{uCJK}宗\end{uCJK} & \cellcolor{peach5}\begin{uCJK}写\end{uCJK} & \cellcolor{peach5}\begin{uCJK}突\end{uCJK} & \cellcolor{peach5}\begin{uCJK}空\end{uCJK} & \cellcolor{peach5}\begin{uCJK}完\end{uCJK} \\ 
   \hline
\begin{uCJK}午\end{uCJK} & \cellcolor{peach1}\begin{uCJK}千\end{uCJK} & \cellcolor{peach1}\begin{uCJK}十\end{uCJK} & \cellcolor{peach1}\begin{uCJK}干\end{uCJK} & \cellcolor{peach1}\begin{uCJK}平\end{uCJK} & \cellcolor{peach2}\begin{uCJK}升\end{uCJK} & \cellcolor{peach2}\begin{uCJK}汗\end{uCJK} & \cellcolor{peach3}\begin{uCJK}汁\end{uCJK} & \cellcolor{peach3}\begin{uCJK}年\end{uCJK} & \cellcolor{peach3}\begin{uCJK}準\end{uCJK} & \cellcolor{peach3}\begin{uCJK}弁\end{uCJK} & \cellcolor{peach3}\begin{uCJK}半\end{uCJK} & \cellcolor{peach4}\begin{uCJK}甘\end{uCJK} & \cellcolor{peach4}\begin{uCJK}井\end{uCJK} & \cellcolor{peach4}\begin{uCJK}許\end{uCJK} & \cellcolor{peach4}\begin{uCJK}坪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}刊\end{uCJK} \\ 
   \hline
\begin{uCJK}悔\end{uCJK} & \cellcolor{peach1}\begin{uCJK}侮\end{uCJK} & \cellcolor{peach1}\begin{uCJK}海\end{uCJK} & \cellcolor{peach2}\begin{uCJK}梅\end{uCJK} & \cellcolor{peach2}\begin{uCJK}毎\end{uCJK} & \cellcolor{peach3}\begin{uCJK}敏\end{uCJK} & \cellcolor{peach3}\begin{uCJK}母\end{uCJK} & \cellcolor{peach4}\begin{uCJK}毒\end{uCJK} & \cellcolor{peach4}\begin{uCJK}慣\end{uCJK} & \cellcolor{peach5}\begin{uCJK}俺\end{uCJK} & \cellcolor{peach6}\begin{uCJK}繁\end{uCJK} & \cellcolor{peach6}\begin{uCJK}貫\end{uCJK} & \cellcolor{peach6}\begin{uCJK}悩\end{uCJK} & \cellcolor{peach6}\begin{uCJK}怖\end{uCJK} & \cellcolor{peach6}\begin{uCJK}忙\end{uCJK} & \cellcolor{peach6}\begin{uCJK}情\end{uCJK} & \cellcolor{peach6}\begin{uCJK}恨\end{uCJK} \\ 
   \hline
\begin{uCJK}失\end{uCJK} & \cellcolor{peach1}\begin{uCJK}夫\end{uCJK} & \cellcolor{peach1}\begin{uCJK}矢\end{uCJK} & \cellcolor{peach1}\begin{uCJK}天\end{uCJK} & \cellcolor{peach1}\begin{uCJK}犬\end{uCJK} & \cellcolor{peach1}\begin{uCJK}太\end{uCJK} & \cellcolor{peach1}\begin{uCJK}大\end{uCJK} & \cellcolor{peach2}\begin{uCJK}央\end{uCJK} & \cellcolor{peach2}\begin{uCJK}汰\end{uCJK} & \cellcolor{peach2}\begin{uCJK}沃\end{uCJK} & \cellcolor{peach3}\begin{uCJK}決\end{uCJK} & \cellcolor{peach3}\begin{uCJK}爽\end{uCJK} & \cellcolor{peach3}\begin{uCJK}伏\end{uCJK} & \cellcolor{peach3}\begin{uCJK}扶\end{uCJK} & \cellcolor{peach3}\begin{uCJK}迭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}快\end{uCJK} & \cellcolor{peach4}\begin{uCJK}渓\end{uCJK} \\ 
   \hline
\begin{uCJK}軌\end{uCJK} & \cellcolor{peach1}\begin{uCJK}乾\end{uCJK} & \cellcolor{peach2}\begin{uCJK}執\end{uCJK} & \cellcolor{peach3}\begin{uCJK}転\end{uCJK} & \cellcolor{peach3}\begin{uCJK}斬\end{uCJK} & \cellcolor{peach3}\begin{uCJK}軒\end{uCJK} & \cellcolor{peach3}\begin{uCJK}軟\end{uCJK} & \cellcolor{peach3}\begin{uCJK}較\end{uCJK} & \cellcolor{peach3}\begin{uCJK}軽\end{uCJK} & \cellcolor{peach3}\begin{uCJK}軸\end{uCJK} & \cellcolor{peach3}\begin{uCJK}漸\end{uCJK} & \cellcolor{peach4}\begin{uCJK}幹\end{uCJK} & \cellcolor{peach4}\begin{uCJK}轄\end{uCJK} & \cellcolor{peach4}\begin{uCJK}靴\end{uCJK} & \cellcolor{peach4}\begin{uCJK}勅\end{uCJK} & \cellcolor{peach4}\begin{uCJK}輪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}連\end{uCJK} \\ 
   \hline
\begin{uCJK}境\end{uCJK} & \cellcolor{peach2}\begin{uCJK}墳\end{uCJK} & \cellcolor{peach3}\begin{uCJK}鏡\end{uCJK} & \cellcolor{peach3}\begin{uCJK}憶\end{uCJK} & \cellcolor{peach4}\begin{uCJK}培\end{uCJK} & \cellcolor{peach4}\begin{uCJK}憤\end{uCJK} & \cellcolor{peach4}\begin{uCJK}噴\end{uCJK} & \cellcolor{peach4}\begin{uCJK}障\end{uCJK} & \cellcolor{peach4}\begin{uCJK}意\end{uCJK} & \cellcolor{peach4}\begin{uCJK}棟\end{uCJK} & \cellcolor{peach4}\begin{uCJK}壊\end{uCJK} & \cellcolor{peach4}\begin{uCJK}堪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}滝\end{uCJK} & \cellcolor{peach5}\begin{uCJK}壌\end{uCJK} & \cellcolor{peach5}\begin{uCJK}債\end{uCJK} & \cellcolor{peach5}\begin{uCJK}鐘\end{uCJK} & \cellcolor{peach5}\begin{uCJK}陳\end{uCJK} \\ 
   \hline
\begin{uCJK}絹\end{uCJK} & \cellcolor{peach1}\begin{uCJK}組\end{uCJK} & \cellcolor{peach2}\begin{uCJK}綱\end{uCJK} & \cellcolor{peach3}\begin{uCJK}網\end{uCJK} & \cellcolor{peach3}\begin{uCJK}結\end{uCJK} & \cellcolor{peach3}\begin{uCJK}紹\end{uCJK} & \cellcolor{peach3}\begin{uCJK}絡\end{uCJK} & \cellcolor{peach3}\begin{uCJK}給\end{uCJK} & \cellcolor{peach4}\begin{uCJK}鍋\end{uCJK} & \cellcolor{peach4}\begin{uCJK}硝\end{uCJK} & \cellcolor{peach4}\begin{uCJK}銅\end{uCJK} & \cellcolor{peach4}\begin{uCJK}鋼\end{uCJK} & \cellcolor{peach4}\begin{uCJK}繕\end{uCJK} & \cellcolor{peach4}\begin{uCJK}請\end{uCJK} & \cellcolor{peach4}\begin{uCJK}嘲\end{uCJK} & \cellcolor{peach4}\begin{uCJK}胎\end{uCJK} & \cellcolor{peach4}\begin{uCJK}脈\end{uCJK} \\ 
   \hline
\begin{uCJK}産\end{uCJK} & \cellcolor{peach4}\begin{uCJK}星\end{uCJK} & \cellcolor{peach4}\begin{uCJK}座\end{uCJK} & \cellcolor{peach5}\begin{uCJK}崖\end{uCJK} & \cellcolor{peach5}\begin{uCJK}生\end{uCJK} & \cellcolor{peach5}\begin{uCJK}性\end{uCJK} & \cellcolor{peach5}\begin{uCJK}姓\end{uCJK} & \cellcolor{peach5}\begin{uCJK}隆\end{uCJK} & \cellcolor{peach5}\begin{uCJK}牲\end{uCJK} & \cellcolor{peach5}\begin{uCJK}虚\end{uCJK} & \cellcolor{peach6}\begin{uCJK}竜\end{uCJK} & \cellcolor{peach6}\begin{uCJK}辛\end{uCJK} & \cellcolor{peach6}\begin{uCJK}音\end{uCJK} & \cellcolor{peach6}\begin{uCJK}童\end{uCJK} & \cellcolor{peach6}\begin{uCJK}窯\end{uCJK} & \cellcolor{peach6}\begin{uCJK}章\end{uCJK} & \cellcolor{peach6}\begin{uCJK}意\end{uCJK} \\ 
   \hline
\begin{uCJK}梗\end{uCJK} & \cellcolor{peach2}\begin{uCJK}硬\end{uCJK} & \cellcolor{peach2}\begin{uCJK}便\end{uCJK} & \cellcolor{peach2}\begin{uCJK}標\end{uCJK} & \cellcolor{peach3}\begin{uCJK}更\end{uCJK} & \cellcolor{peach3}\begin{uCJK}棟\end{uCJK} & \cellcolor{peach3}\begin{uCJK}枚\end{uCJK} & \cellcolor{peach3}\begin{uCJK}凍\end{uCJK} & \cellcolor{peach3}\begin{uCJK}陳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}押\end{uCJK} & \cellcolor{peach4}\begin{uCJK}枢\end{uCJK} & \cellcolor{peach4}\begin{uCJK}担\end{uCJK} & \cellcolor{peach4}\begin{uCJK}練\end{uCJK} & \cellcolor{peach4}\begin{uCJK}錬\end{uCJK} & \cellcolor{peach4}\begin{uCJK}東\end{uCJK} & \cellcolor{peach4}\begin{uCJK}果\end{uCJK} & \cellcolor{peach4}\begin{uCJK}神\end{uCJK} \\ 
   \hline
\begin{uCJK}占\end{uCJK} & \cellcolor{peach2}\begin{uCJK}点\end{uCJK} & \cellcolor{peach3}\begin{uCJK}中\end{uCJK} & \cellcolor{peach3}\begin{uCJK}口\end{uCJK} & \cellcolor{peach3}\begin{uCJK}台\end{uCJK} & \cellcolor{peach3}\begin{uCJK}石\end{uCJK} & \cellcolor{peach3}\begin{uCJK}店\end{uCJK} & \cellcolor{peach4}\begin{uCJK}呂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}古\end{uCJK} & \cellcolor{peach4}\begin{uCJK}召\end{uCJK} & \cellcolor{peach4}\begin{uCJK}四\end{uCJK} & \cellcolor{peach4}\begin{uCJK}舌\end{uCJK} & \cellcolor{peach4}\begin{uCJK}訃\end{uCJK} & \cellcolor{peach4}\begin{uCJK}沿\end{uCJK} & \cellcolor{peach4}\begin{uCJK}哀\end{uCJK} & \cellcolor{peach4}\begin{uCJK}右\end{uCJK} & \cellcolor{peach4}\begin{uCJK}合\end{uCJK} \\ 
   \hline
\begin{uCJK}府\end{uCJK} & \cellcolor{peach3}\begin{uCJK}符\end{uCJK} & \cellcolor{peach3}\begin{uCJK}腐\end{uCJK} & \cellcolor{peach3}\begin{uCJK}付\end{uCJK} & \cellcolor{peach3}\begin{uCJK}附\end{uCJK} & \cellcolor{peach4}\begin{uCJK}待\end{uCJK} & \cellcolor{peach4}\begin{uCJK}侍\end{uCJK} & \cellcolor{peach4}\begin{uCJK}辱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}仮\end{uCJK} & \cellcolor{peach5}\begin{uCJK}広\end{uCJK} & \cellcolor{peach5}\begin{uCJK}庁\end{uCJK} & \cellcolor{peach5}\begin{uCJK}序\end{uCJK} & \cellcolor{peach5}\begin{uCJK}応\end{uCJK} & \cellcolor{peach5}\begin{uCJK}庶\end{uCJK} & \cellcolor{peach5}\begin{uCJK}得\end{uCJK} & \cellcolor{peach5}\begin{uCJK}店\end{uCJK} & \cellcolor{peach5}\begin{uCJK}床\end{uCJK} \\ 
   \hline
\begin{uCJK}督\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賢\end{uCJK} & \cellcolor{peach4}\begin{uCJK}冒\end{uCJK} & \cellcolor{peach4}\begin{uCJK}盲\end{uCJK} & \cellcolor{peach4}\begin{uCJK}首\end{uCJK} & \cellcolor{peach4}\begin{uCJK}省\end{uCJK} & \cellcolor{peach4}\begin{uCJK}盾\end{uCJK} & \cellcolor{peach4}\begin{uCJK}資\end{uCJK} & \cellcolor{peach4}\begin{uCJK}員\end{uCJK} & \cellcolor{peach4}\begin{uCJK}負\end{uCJK} & \cellcolor{peach4}\begin{uCJK}買\end{uCJK} & \cellcolor{peach4}\begin{uCJK}眉\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貢\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貿\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貧\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貨\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貞\end{uCJK} \\ 
   \hline
\begin{uCJK}艦\end{uCJK} & \cellcolor{peach2}\begin{uCJK}鑑\end{uCJK} & \cellcolor{peach3}\begin{uCJK}濫\end{uCJK} & \cellcolor{peach4}\begin{uCJK}盤\end{uCJK} & \cellcolor{peach4}\begin{uCJK}監\end{uCJK} & \cellcolor{peach4}\begin{uCJK}藍\end{uCJK} & \cellcolor{peach4}\begin{uCJK}腫\end{uCJK} & \cellcolor{peach5}\begin{uCJK}艇\end{uCJK} & \cellcolor{peach5}\begin{uCJK}臓\end{uCJK} & \cellcolor{peach5}\begin{uCJK}航\end{uCJK} & \cellcolor{peach5}\begin{uCJK}舷\end{uCJK} & \cellcolor{peach5}\begin{uCJK}般\end{uCJK} & \cellcolor{peach5}\begin{uCJK}船\end{uCJK} & \cellcolor{peach5}\begin{uCJK}舶\end{uCJK} & \cellcolor{peach5}\begin{uCJK}搬\end{uCJK} & \cellcolor{peach5}\begin{uCJK}繊\end{uCJK} & \cellcolor{peach5}\begin{uCJK}鐘\end{uCJK} \\ 
   \hline
\begin{uCJK}誰\end{uCJK} & \cellcolor{peach1}\begin{uCJK}唯\end{uCJK} & \cellcolor{peach1}\begin{uCJK}雄\end{uCJK} & \cellcolor{peach1}\begin{uCJK}維\end{uCJK} & \cellcolor{peach2}\begin{uCJK}確\end{uCJK} & \cellcolor{peach2}\begin{uCJK}推\end{uCJK} & \cellcolor{peach2}\begin{uCJK}堆\end{uCJK} & \cellcolor{peach2}\begin{uCJK}椎\end{uCJK} & \cellcolor{peach2}\begin{uCJK}稚\end{uCJK} & \cellcolor{peach2}\begin{uCJK}准\end{uCJK} & \cellcolor{peach2}\begin{uCJK}礁\end{uCJK} & \cellcolor{peach3}\begin{uCJK}進\end{uCJK} & \cellcolor{peach3}\begin{uCJK}雅\end{uCJK} & \cellcolor{peach3}\begin{uCJK}難\end{uCJK} & \cellcolor{peach3}\begin{uCJK}焦\end{uCJK} & \cellcolor{peach3}\begin{uCJK}詰\end{uCJK} & \cellcolor{peach3}\begin{uCJK}雌\end{uCJK} \\ 
   \hline
\begin{uCJK}枕\end{uCJK} & \cellcolor{peach3}\begin{uCJK}沈\end{uCJK} & \cellcolor{peach4}\begin{uCJK}枝\end{uCJK} & \cellcolor{peach4}\begin{uCJK}祝\end{uCJK} & \cellcolor{peach4}\begin{uCJK}校\end{uCJK} & \cellcolor{peach4}\begin{uCJK}核\end{uCJK} & \cellcolor{peach4}\begin{uCJK}枚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}柱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}桁\end{uCJK} & \cellcolor{peach4}\begin{uCJK}机\end{uCJK} & \cellcolor{peach4}\begin{uCJK}林\end{uCJK} & \cellcolor{peach4}\begin{uCJK}杯\end{uCJK} & \cellcolor{peach4}\begin{uCJK}松\end{uCJK} & \cellcolor{peach4}\begin{uCJK}完\end{uCJK} & \cellcolor{peach4}\begin{uCJK}刺\end{uCJK} & \cellcolor{peach5}\begin{uCJK}枯\end{uCJK} & \cellcolor{peach5}\begin{uCJK}税\end{uCJK} \\ 
   \hline
\begin{uCJK}審\end{uCJK} & \cellcolor{peach1}\begin{uCJK}番\end{uCJK} & \cellcolor{peach2}\begin{uCJK}藩\end{uCJK} & \cellcolor{peach3}\begin{uCJK}富\end{uCJK} & \cellcolor{peach4}\begin{uCJK}塞\end{uCJK} & \cellcolor{peach4}\begin{uCJK}香\end{uCJK} & \cellcolor{peach4}\begin{uCJK}翻\end{uCJK} & \cellcolor{peach4}\begin{uCJK}宙\end{uCJK} & \cellcolor{peach4}\begin{uCJK}壇\end{uCJK} & \cellcolor{peach4}\begin{uCJK}畳\end{uCJK} & \cellcolor{peach5}\begin{uCJK}潰\end{uCJK} & \cellcolor{peach5}\begin{uCJK}憧\end{uCJK} & \cellcolor{peach5}\begin{uCJK}冥\end{uCJK} & \cellcolor{peach5}\begin{uCJK}奮\end{uCJK} & \cellcolor{peach5}\begin{uCJK}蜜\end{uCJK} & \cellcolor{peach5}\begin{uCJK}宴\end{uCJK} & \cellcolor{peach5}\begin{uCJK}畜\end{uCJK} \\ 
   \hline
\begin{uCJK}鍋\end{uCJK} & \cellcolor{peach2}\begin{uCJK}銅\end{uCJK} & \cellcolor{peach2}\begin{uCJK}鋼\end{uCJK} & \cellcolor{peach3}\begin{uCJK}禍\end{uCJK} & \cellcolor{peach3}\begin{uCJK}錮\end{uCJK} & \cellcolor{peach3}\begin{uCJK}渦\end{uCJK} & \cellcolor{peach3}\begin{uCJK}過\end{uCJK} & \cellcolor{peach3}\begin{uCJK}綱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}絹\end{uCJK} & \cellcolor{peach4}\begin{uCJK}鎖\end{uCJK} & \cellcolor{peach4}\begin{uCJK}鉛\end{uCJK} & \cellcolor{peach4}\begin{uCJK}銘\end{uCJK} & \cellcolor{peach4}\begin{uCJK}舗\end{uCJK} & \cellcolor{peach4}\begin{uCJK}隔\end{uCJK} & \cellcolor{peach5}\begin{uCJK}錬\end{uCJK} & \cellcolor{peach5}\begin{uCJK}韻\end{uCJK} & \cellcolor{peach5}\begin{uCJK}網\end{uCJK} \\ 
   \hline
\begin{uCJK}庁\end{uCJK} & \cellcolor{peach3}\begin{uCJK}応\end{uCJK} & \cellcolor{peach3}\begin{uCJK}序\end{uCJK} & \cellcolor{peach3}\begin{uCJK}広\end{uCJK} & \cellcolor{peach4}\begin{uCJK}后\end{uCJK} & \cellcolor{peach4}\begin{uCJK}灰\end{uCJK} & \cellcolor{peach4}\begin{uCJK}底\end{uCJK} & \cellcolor{peach4}\begin{uCJK}圧\end{uCJK} & \cellcolor{peach4}\begin{uCJK}店\end{uCJK} & \cellcolor{peach4}\begin{uCJK}厄\end{uCJK} & \cellcolor{peach5}\begin{uCJK}府\end{uCJK} & \cellcolor{peach5}\begin{uCJK}庶\end{uCJK} & \cellcolor{peach5}\begin{uCJK}反\end{uCJK} & \cellcolor{peach5}\begin{uCJK}床\end{uCJK} & \cellcolor{peach5}\begin{uCJK}丁\end{uCJK} & \cellcolor{peach5}\begin{uCJK}可\end{uCJK} & \cellcolor{peach5}\begin{uCJK}河\end{uCJK} \\ 
   \hline
\begin{uCJK}履\end{uCJK} & \cellcolor{peach3}\begin{uCJK}復\end{uCJK} & \cellcolor{peach3}\begin{uCJK}覆\end{uCJK} & \cellcolor{peach3}\begin{uCJK}雇\end{uCJK} & \cellcolor{peach4}\begin{uCJK}複\end{uCJK} & \cellcolor{peach4}\begin{uCJK}腹\end{uCJK} & \cellcolor{peach4}\begin{uCJK}嘱\end{uCJK} & \cellcolor{peach5}\begin{uCJK}層\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尻\end{uCJK} & \cellcolor{peach5}\begin{uCJK}属\end{uCJK} & \cellcolor{peach5}\begin{uCJK}居\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尾\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尼\end{uCJK} & \cellcolor{peach5}\begin{uCJK}局\end{uCJK} & \cellcolor{peach5}\begin{uCJK}屋\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尿\end{uCJK} & \cellcolor{peach5}\begin{uCJK}展\end{uCJK} \\ 
   \hline
\begin{uCJK}耐\end{uCJK} & \cellcolor{peach2}\begin{uCJK}酎\end{uCJK} & \cellcolor{peach4}\begin{uCJK}附\end{uCJK} & \cellcolor{peach5}\begin{uCJK}端\end{uCJK} & \cellcolor{peach5}\begin{uCJK}需\end{uCJK} & \cellcolor{peach5}\begin{uCJK}財\end{uCJK} & \cellcolor{peach5}\begin{uCJK}封\end{uCJK} & \cellcolor{peach5}\begin{uCJK}対\end{uCJK} & \cellcolor{peach5}\begin{uCJK}村\end{uCJK} & \cellcolor{peach5}\begin{uCJK}射\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尉\end{uCJK} & \cellcolor{peach5}\begin{uCJK}討\end{uCJK} & \cellcolor{peach5}\begin{uCJK}肘\end{uCJK} & \cellcolor{peach5}\begin{uCJK}府\end{uCJK} & \cellcolor{peach6}\begin{uCJK}付\end{uCJK} & \cellcolor{peach6}\begin{uCJK}嗣\end{uCJK} & \cellcolor{peach6}\begin{uCJK}符\end{uCJK} \\ 
   \hline
\begin{uCJK}険\end{uCJK} & \cellcolor{peach2}\begin{uCJK}陵\end{uCJK} & \cellcolor{peach2}\begin{uCJK}倹\end{uCJK} & \cellcolor{peach2}\begin{uCJK}検\end{uCJK} & \cellcolor{peach3}\begin{uCJK}剣\end{uCJK} & \cellcolor{peach3}\begin{uCJK}陸\end{uCJK} & \cellcolor{peach3}\begin{uCJK}験\end{uCJK} & \cellcolor{peach4}\begin{uCJK}除\end{uCJK} & \cellcolor{peach4}\begin{uCJK}陰\end{uCJK} & \cellcolor{peach4}\begin{uCJK}隙\end{uCJK} & \cellcolor{peach5}\begin{uCJK}使\end{uCJK} & \cellcolor{peach5}\begin{uCJK}換\end{uCJK} & \cellcolor{peach5}\begin{uCJK}援\end{uCJK} & \cellcolor{peach5}\begin{uCJK}喚\end{uCJK} & \cellcolor{peach5}\begin{uCJK}隆\end{uCJK} & \cellcolor{peach5}\begin{uCJK}院\end{uCJK} & \cellcolor{peach5}\begin{uCJK}降\end{uCJK} \\ 
   \hline
\begin{uCJK}看\end{uCJK} & \cellcolor{peach3}\begin{uCJK}責\end{uCJK} & \cellcolor{peach3}\begin{uCJK}省\end{uCJK} & \cellcolor{peach3}\begin{uCJK}眉\end{uCJK} & \cellcolor{peach3}\begin{uCJK}着\end{uCJK} & \cellcolor{peach4}\begin{uCJK}盾\end{uCJK} & \cellcolor{peach4}\begin{uCJK}手\end{uCJK} & \cellcolor{peach4}\begin{uCJK}首\end{uCJK} & \cellcolor{peach4}\begin{uCJK}督\end{uCJK} & \cellcolor{peach4}\begin{uCJK}者\end{uCJK} & \cellcolor{peach4}\begin{uCJK}清\end{uCJK} & \cellcolor{peach4}\begin{uCJK}自\end{uCJK} & \cellcolor{peach4}\begin{uCJK}息\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貨\end{uCJK} & \cellcolor{peach4}\begin{uCJK}直\end{uCJK} & \cellcolor{peach4}\begin{uCJK}青\end{uCJK} & \cellcolor{peach4}\begin{uCJK}冒\end{uCJK} \\ 
   \hline
\begin{uCJK}尉\end{uCJK} & \cellcolor{peach2}\begin{uCJK}慰\end{uCJK} & \cellcolor{peach5}\begin{uCJK}掘\end{uCJK} & \cellcolor{peach5}\begin{uCJK}択\end{uCJK} & \cellcolor{peach5}\begin{uCJK}附\end{uCJK} & \cellcolor{peach5}\begin{uCJK}封\end{uCJK} & \cellcolor{peach5}\begin{uCJK}耐\end{uCJK} & \cellcolor{peach5}\begin{uCJK}対\end{uCJK} & \cellcolor{peach5}\begin{uCJK}射\end{uCJK} & \cellcolor{peach5}\begin{uCJK}酎\end{uCJK} & \cellcolor{peach5}\begin{uCJK}村\end{uCJK} & \cellcolor{peach5}\begin{uCJK}刷\end{uCJK} & \cellcolor{peach5}\begin{uCJK}討\end{uCJK} & \cellcolor{peach5}\begin{uCJK}款\end{uCJK} & \cellcolor{peach6}\begin{uCJK}沢\end{uCJK} & \cellcolor{peach6}\begin{uCJK}肘\end{uCJK} & \cellcolor{peach6}\begin{uCJK}据\end{uCJK} \\ 
   \hline
\begin{uCJK}間\end{uCJK} & \cellcolor{peach1}\begin{uCJK}開\end{uCJK} & \cellcolor{peach1}\begin{uCJK}閑\end{uCJK} & \cellcolor{peach1}\begin{uCJK}関\end{uCJK} & \cellcolor{peach1}\begin{uCJK}閲\end{uCJK} & \cellcolor{peach1}\begin{uCJK}閣\end{uCJK} & \cellcolor{peach1}\begin{uCJK}闇\end{uCJK} & \cellcolor{peach1}\begin{uCJK}閉\end{uCJK} & \cellcolor{peach1}\begin{uCJK}問\end{uCJK} & \cellcolor{peach1}\begin{uCJK}潤\end{uCJK} & \cellcolor{peach1}\begin{uCJK}聞\end{uCJK} & \cellcolor{peach1}\begin{uCJK}門\end{uCJK} & \cellcolor{peach2}\begin{uCJK}簡\end{uCJK} & \cellcolor{peach2}\begin{uCJK}閥\end{uCJK} & \cellcolor{peach2}\begin{uCJK}闘\end{uCJK} & \cellcolor{peach5}\begin{uCJK}欄\end{uCJK} & \cellcolor{peach5}\begin{uCJK}網\end{uCJK} \\ 
   \hline
\begin{uCJK}史\end{uCJK} & \cellcolor{peach1}\begin{uCJK}吏\end{uCJK} & \cellcolor{peach3}\begin{uCJK}兄\end{uCJK} & \cellcolor{peach3}\begin{uCJK}丈\end{uCJK} & \cellcolor{peach3}\begin{uCJK}否\end{uCJK} & \cellcolor{peach4}\begin{uCJK}虫\end{uCJK} & \cellcolor{peach4}\begin{uCJK}支\end{uCJK} & \cellcolor{peach4}\begin{uCJK}文\end{uCJK} & \cellcolor{peach4}\begin{uCJK}忠\end{uCJK} & \cellcolor{peach4}\begin{uCJK}哀\end{uCJK} & \cellcolor{peach4}\begin{uCJK}中\end{uCJK} & \cellcolor{peach4}\begin{uCJK}沖\end{uCJK} & \cellcolor{peach4}\begin{uCJK}呂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}点\end{uCJK} & \cellcolor{peach4}\begin{uCJK}更\end{uCJK} & \cellcolor{peach4}\begin{uCJK}故\end{uCJK} & \cellcolor{peach4}\begin{uCJK}免\end{uCJK} \\ 
   \hline
\begin{uCJK}拒\end{uCJK} & \cellcolor{peach2}\begin{uCJK}担\end{uCJK} & \cellcolor{peach3}\begin{uCJK}枢\end{uCJK} & \cellcolor{peach3}\begin{uCJK}距\end{uCJK} & \cellcolor{peach3}\begin{uCJK}巨\end{uCJK} & \cellcolor{peach4}\begin{uCJK}板\end{uCJK} & \cellcolor{peach4}\begin{uCJK}挟\end{uCJK} & \cellcolor{peach4}\begin{uCJK}捉\end{uCJK} & \cellcolor{peach4}\begin{uCJK}招\end{uCJK} & \cellcolor{peach4}\begin{uCJK}拐\end{uCJK} & \cellcolor{peach4}\begin{uCJK}拾\end{uCJK} & \cellcolor{peach4}\begin{uCJK}狙\end{uCJK} & \cellcolor{peach5}\begin{uCJK}拓\end{uCJK} & \cellcolor{peach5}\begin{uCJK}拍\end{uCJK} & \cellcolor{peach5}\begin{uCJK}択\end{uCJK} & \cellcolor{peach5}\begin{uCJK}扶\end{uCJK} & \cellcolor{peach5}\begin{uCJK}投\end{uCJK} \\ 
   \hline
\begin{uCJK}凹\end{uCJK} & \cellcolor{peach3}\begin{uCJK}凶\end{uCJK} & \cellcolor{peach4}\begin{uCJK}凸\end{uCJK} & \cellcolor{peach5}\begin{uCJK}日\end{uCJK} & \cellcolor{peach5}\begin{uCJK}団\end{uCJK} & \cellcolor{peach5}\begin{uCJK}画\end{uCJK} & \cellcolor{peach5}\begin{uCJK}幽\end{uCJK} & \cellcolor{peach6}\begin{uCJK}歯\end{uCJK} & \cellcolor{peach6}\begin{uCJK}屯\end{uCJK} & \cellcolor{peach6}\begin{uCJK}囚\end{uCJK} & \cellcolor{peach6}\begin{uCJK}図\end{uCJK} & \cellcolor{peach6}\begin{uCJK}出\end{uCJK} & \cellcolor{peach6}\begin{uCJK}目\end{uCJK} & \cellcolor{white}\begin{uCJK}旦\end{uCJK} & \cellcolor{white}\begin{uCJK}泊\end{uCJK} & \cellcolor{white}\begin{uCJK}百\end{uCJK} & \cellcolor{white}\begin{uCJK}因\end{uCJK} \\ 
   \hline
\begin{uCJK}畿\end{uCJK} & \cellcolor{peach1}\begin{uCJK}幾\end{uCJK} & \cellcolor{peach2}\begin{uCJK}戴\end{uCJK} & \cellcolor{peach4}\begin{uCJK}観\end{uCJK} & \cellcolor{peach4}\begin{uCJK}裁\end{uCJK} & \cellcolor{peach4}\begin{uCJK}戒\end{uCJK} & \cellcolor{peach4}\begin{uCJK}栽\end{uCJK} & \cellcolor{peach4}\begin{uCJK}我\end{uCJK} & \cellcolor{peach4}\begin{uCJK}戚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}威\end{uCJK} & \cellcolor{peach4}\begin{uCJK}成\end{uCJK} & \cellcolor{peach4}\begin{uCJK}繊\end{uCJK} & \cellcolor{peach5}\begin{uCJK}伐\end{uCJK} & \cellcolor{peach5}\begin{uCJK}城\end{uCJK} & \cellcolor{peach5}\begin{uCJK}茂\end{uCJK} & \cellcolor{peach5}\begin{uCJK}域\end{uCJK} & \cellcolor{peach5}\begin{uCJK}械\end{uCJK} \\ 
   \hline
\begin{uCJK}弊\end{uCJK} & \cellcolor{peach2}\begin{uCJK}幣\end{uCJK} & \cellcolor{peach3}\begin{uCJK}蔽\end{uCJK} & \cellcolor{peach4}\begin{uCJK}整\end{uCJK} & \cellcolor{peach5}\begin{uCJK}勢\end{uCJK} & \cellcolor{peach5}\begin{uCJK}繁\end{uCJK} & \cellcolor{peach5}\begin{uCJK}奔\end{uCJK} & \cellcolor{peach5}\begin{uCJK}弄\end{uCJK} & \cellcolor{peach5}\begin{uCJK}昇\end{uCJK} & \cellcolor{peach5}\begin{uCJK}故\end{uCJK} & \cellcolor{peach5}\begin{uCJK}驚\end{uCJK} & \cellcolor{peach5}\begin{uCJK}弁\end{uCJK} & \cellcolor{peach5}\begin{uCJK}懲\end{uCJK} & \cellcolor{peach5}\begin{uCJK}務\end{uCJK} & \cellcolor{peach5}\begin{uCJK}葬\end{uCJK} & \cellcolor{peach5}\begin{uCJK}算\end{uCJK} & \cellcolor{peach6}\begin{uCJK}卑\end{uCJK} \\ 
   \hline
\begin{uCJK}貯\end{uCJK} & \cellcolor{peach3}\begin{uCJK}頂\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貼\end{uCJK} & \cellcolor{peach3}\begin{uCJK}敗\end{uCJK} & \cellcolor{peach3}\begin{uCJK}財\end{uCJK} & \cellcolor{peach3}\begin{uCJK}則\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賓\end{uCJK} & \cellcolor{peach4}\begin{uCJK}測\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賠\end{uCJK} & \cellcolor{peach4}\begin{uCJK}販\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賄\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賊\end{uCJK} & \cellcolor{peach4}\begin{uCJK}側\end{uCJK} & \cellcolor{peach4}\begin{uCJK}額\end{uCJK} & \cellcolor{peach4}\begin{uCJK}預\end{uCJK} & \cellcolor{peach4}\begin{uCJK}眼\end{uCJK} \\ 
   \hline
\begin{uCJK}使\end{uCJK} & \cellcolor{peach2}\begin{uCJK}吏\end{uCJK} & \cellcolor{peach2}\begin{uCJK}倹\end{uCJK} & \cellcolor{peach3}\begin{uCJK}俊\end{uCJK} & \cellcolor{peach3}\begin{uCJK}後\end{uCJK} & \cellcolor{peach4}\begin{uCJK}仲\end{uCJK} & \cellcolor{peach4}\begin{uCJK}促\end{uCJK} & \cellcolor{peach4}\begin{uCJK}侶\end{uCJK} & \cellcolor{peach4}\begin{uCJK}保\end{uCJK} & \cellcolor{peach4}\begin{uCJK}信\end{uCJK} & \cellcolor{peach4}\begin{uCJK}倍\end{uCJK} & \cellcolor{peach4}\begin{uCJK}何\end{uCJK} & \cellcolor{peach4}\begin{uCJK}伺\end{uCJK} & \cellcolor{peach4}\begin{uCJK}偵\end{uCJK} & \cellcolor{peach4}\begin{uCJK}丈\end{uCJK} & \cellcolor{peach5}\begin{uCJK}授\end{uCJK} & \cellcolor{peach5}\begin{uCJK}便\end{uCJK} \\ 
   \hline
\begin{uCJK}瞭\end{uCJK} & \cellcolor{peach2}\begin{uCJK}僚\end{uCJK} & \cellcolor{peach3}\begin{uCJK}療\end{uCJK} & \cellcolor{peach3}\begin{uCJK}寮\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賜\end{uCJK} & \cellcolor{peach4}\begin{uCJK}贈\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賭\end{uCJK} & \cellcolor{peach5}\begin{uCJK}帽\end{uCJK} & \cellcolor{peach5}\begin{uCJK}映\end{uCJK} & \cellcolor{peach5}\begin{uCJK}隙\end{uCJK} & \cellcolor{peach5}\begin{uCJK}憬\end{uCJK} & \cellcolor{peach5}\begin{uCJK}臭\end{uCJK} & \cellcolor{peach5}\begin{uCJK}春\end{uCJK} & \cellcolor{peach5}\begin{uCJK}冒\end{uCJK} & \cellcolor{peach5}\begin{uCJK}暗\end{uCJK} & \cellcolor{peach5}\begin{uCJK}晴\end{uCJK} & \cellcolor{peach5}\begin{uCJK}規\end{uCJK} \\ 
   \hline
\begin{uCJK}怠\end{uCJK} & \cellcolor{peach2}\begin{uCJK}忠\end{uCJK} & \cellcolor{peach3}\begin{uCJK}台\end{uCJK} & \cellcolor{peach3}\begin{uCJK}冶\end{uCJK} & \cellcolor{peach3}\begin{uCJK}治\end{uCJK} & \cellcolor{peach3}\begin{uCJK}患\end{uCJK} & \cellcolor{peach3}\begin{uCJK}悪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}窓\end{uCJK} & \cellcolor{peach4}\begin{uCJK}始\end{uCJK} & \cellcolor{peach4}\begin{uCJK}惑\end{uCJK} & \cellcolor{peach4}\begin{uCJK}胎\end{uCJK} & \cellcolor{peach5}\begin{uCJK}感\end{uCJK} & \cellcolor{peach5}\begin{uCJK}恩\end{uCJK} & \cellcolor{peach5}\begin{uCJK}訟\end{uCJK} & \cellcolor{peach5}\begin{uCJK}恣\end{uCJK} & \cellcolor{peach5}\begin{uCJK}京\end{uCJK} & \cellcolor{peach5}\begin{uCJK}誌\end{uCJK} \\ 
   \hline
\begin{uCJK}内\end{uCJK} & \cellcolor{peach1}\begin{uCJK}丙\end{uCJK} & \cellcolor{peach2}\begin{uCJK}円\end{uCJK} & \cellcolor{peach3}\begin{uCJK}同\end{uCJK} & \cellcolor{peach3}\begin{uCJK}丹\end{uCJK} & \cellcolor{peach3}\begin{uCJK}向\end{uCJK} & \cellcolor{peach3}\begin{uCJK}岡\end{uCJK} & \cellcolor{peach4}\begin{uCJK}周\end{uCJK} & \cellcolor{peach4}\begin{uCJK}洞\end{uCJK} & \cellcolor{peach4}\begin{uCJK}納\end{uCJK} & \cellcolor{peach4}\begin{uCJK}両\end{uCJK} & \cellcolor{peach4}\begin{uCJK}囚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}尚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}冊\end{uCJK} & \cellcolor{peach4}\begin{uCJK}介\end{uCJK} & \cellcolor{peach4}\begin{uCJK}柄\end{uCJK} & \cellcolor{peach4}\begin{uCJK}司\end{uCJK} \\ 
   \hline
\begin{uCJK}査\end{uCJK} & \cellcolor{peach2}\begin{uCJK}租\end{uCJK} & \cellcolor{peach4}\begin{uCJK}宜\end{uCJK} & \cellcolor{peach4}\begin{uCJK}膝\end{uCJK} & \cellcolor{peach4}\begin{uCJK}香\end{uCJK} & \cellcolor{peach4}\begin{uCJK}末\end{uCJK} & \cellcolor{peach4}\begin{uCJK}来\end{uCJK} & \cellcolor{peach4}\begin{uCJK}季\end{uCJK} & \cellcolor{peach4}\begin{uCJK}畳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}昼\end{uCJK} & \cellcolor{peach4}\begin{uCJK}本\end{uCJK} & \cellcolor{peach4}\begin{uCJK}且\end{uCJK} & \cellcolor{peach4}\begin{uCJK}未\end{uCJK} & \cellcolor{peach4}\begin{uCJK}朱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}秀\end{uCJK} & \cellcolor{peach4}\begin{uCJK}宣\end{uCJK} & \cellcolor{peach4}\begin{uCJK}前\end{uCJK} \\ 
   \hline
\begin{uCJK}総\end{uCJK} & \cellcolor{peach4}\begin{uCJK}終\end{uCJK} & \cellcolor{peach4}\begin{uCJK}絞\end{uCJK} & \cellcolor{peach4}\begin{uCJK}約\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紛\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紡\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紋\end{uCJK} & \cellcolor{peach4}\begin{uCJK}給\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紹\end{uCJK} & \cellcolor{peach4}\begin{uCJK}絵\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紅\end{uCJK} & \cellcolor{peach4}\begin{uCJK}純\end{uCJK} & \cellcolor{peach4}\begin{uCJK}糾\end{uCJK} & \cellcolor{peach4}\begin{uCJK}結\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紙\end{uCJK} & \cellcolor{peach4}\begin{uCJK}統\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紺\end{uCJK} \\ 
   \hline
\begin{uCJK}蔵\end{uCJK} & \cellcolor{peach2}\begin{uCJK}臓\end{uCJK} & \cellcolor{peach4}\begin{uCJK}茂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}戚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}歳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}威\end{uCJK} & \cellcolor{peach5}\begin{uCJK}蓋\end{uCJK} & \cellcolor{peach5}\begin{uCJK}藤\end{uCJK} & \cellcolor{peach5}\begin{uCJK}越\end{uCJK} & \cellcolor{peach5}\begin{uCJK}戯\end{uCJK} & \cellcolor{peach5}\begin{uCJK}麗\end{uCJK} & \cellcolor{peach5}\begin{uCJK}載\end{uCJK} & \cellcolor{peach5}\begin{uCJK}嵐\end{uCJK} & \cellcolor{peach6}\begin{uCJK}麓\end{uCJK} & \cellcolor{peach6}\begin{uCJK}我\end{uCJK} & \cellcolor{peach6}\begin{uCJK}栽\end{uCJK} & \cellcolor{peach6}\begin{uCJK}戒\end{uCJK} \\ 
   \hline
\begin{uCJK}斗\end{uCJK} & \cellcolor{peach4}\begin{uCJK}半\end{uCJK} & \cellcolor{peach5}\begin{uCJK}科\end{uCJK} & \cellcolor{peach5}\begin{uCJK}料\end{uCJK} & \cellcolor{peach5}\begin{uCJK}斜\end{uCJK} & \cellcolor{peach6}\begin{uCJK}単\end{uCJK} & \cellcolor{peach6}\begin{uCJK}伴\end{uCJK} & \cellcolor{peach6}\begin{uCJK}舌\end{uCJK} & \cellcolor{peach6}\begin{uCJK}古\end{uCJK} & \cellcolor{peach6}\begin{uCJK}判\end{uCJK} & \cellcolor{white}\begin{uCJK}世\end{uCJK} & \cellcolor{white}\begin{uCJK}畔\end{uCJK} & \cellcolor{white}\begin{uCJK}革\end{uCJK} & \cellcolor{white}\begin{uCJK}傘\end{uCJK} & \cellcolor{white}\begin{uCJK}支\end{uCJK} & \cellcolor{white}\begin{uCJK}鼓\end{uCJK} & \cellcolor{white}\begin{uCJK}苦\end{uCJK} \\ 
   \hline
\begin{uCJK}賄\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}晴\end{uCJK} & \cellcolor{peach4}\begin{uCJK}髄\end{uCJK} & \cellcolor{peach4}\begin{uCJK}明\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賊\end{uCJK} & \cellcolor{peach4}\begin{uCJK}有\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賜\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貼\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}敗\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貯\end{uCJK} & \cellcolor{peach4}\begin{uCJK}販\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賠\end{uCJK} & \cellcolor{peach4}\begin{uCJK}財\end{uCJK} & \cellcolor{peach4}\begin{uCJK}則\end{uCJK} & \cellcolor{peach4}\begin{uCJK}踏\end{uCJK} \\ 
   \hline
\begin{uCJK}乞\end{uCJK} & \cellcolor{peach3}\begin{uCJK}九\end{uCJK} & \cellcolor{peach3}\begin{uCJK}乙\end{uCJK} & \cellcolor{peach3}\begin{uCJK}丸\end{uCJK} & \cellcolor{peach4}\begin{uCJK}七\end{uCJK} & \cellcolor{peach5}\begin{uCJK}池\end{uCJK} & \cellcolor{peach6}\begin{uCJK}乾\end{uCJK} & \cellcolor{peach6}\begin{uCJK}究\end{uCJK} & \cellcolor{peach6}\begin{uCJK}孔\end{uCJK} & \cellcolor{peach6}\begin{uCJK}札\end{uCJK} & \cellcolor{peach6}\begin{uCJK}尻\end{uCJK} & \cellcolor{peach6}\begin{uCJK}他\end{uCJK} & \cellcolor{peach6}\begin{uCJK}迅\end{uCJK} & \cellcolor{peach6}\begin{uCJK}礼\end{uCJK} & \cellcolor{peach6}\begin{uCJK}地\end{uCJK} & \cellcolor{peach6}\begin{uCJK}乳\end{uCJK} & \cellcolor{peach6}\begin{uCJK}乱\end{uCJK} \\ 
   \hline
\begin{uCJK}叙\end{uCJK} & \cellcolor{peach3}\begin{uCJK}級\end{uCJK} & \cellcolor{peach3}\begin{uCJK}斜\end{uCJK} & \cellcolor{peach4}\begin{uCJK}淑\end{uCJK} & \cellcolor{peach4}\begin{uCJK}叔\end{uCJK} & \cellcolor{peach4}\begin{uCJK}奴\end{uCJK} & \cellcolor{peach4}\begin{uCJK}収\end{uCJK} & \cellcolor{peach4}\begin{uCJK}双\end{uCJK} & \cellcolor{peach4}\begin{uCJK}扱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}吸\end{uCJK} & \cellcolor{peach4}\begin{uCJK}寂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}飯\end{uCJK} & \cellcolor{peach4}\begin{uCJK}除\end{uCJK} & \cellcolor{peach4}\begin{uCJK}徐\end{uCJK} & \cellcolor{peach5}\begin{uCJK}途\end{uCJK} & \cellcolor{peach5}\begin{uCJK}及\end{uCJK} & \cellcolor{peach5}\begin{uCJK}仮\end{uCJK} \\ 
   \hline
\begin{uCJK}訳\end{uCJK} & \cellcolor{peach3}\begin{uCJK}訟\end{uCJK} & \cellcolor{peach3}\begin{uCJK}択\end{uCJK} & \cellcolor{peach3}\begin{uCJK}沢\end{uCJK} & \cellcolor{peach4}\begin{uCJK}誉\end{uCJK} & \cellcolor{peach4}\begin{uCJK}尺\end{uCJK} & \cellcolor{peach4}\begin{uCJK}釈\end{uCJK} & \cellcolor{peach4}\begin{uCJK}尽\end{uCJK} & \cellcolor{peach4}\begin{uCJK}説\end{uCJK} & \cellcolor{peach4}\begin{uCJK}訂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}討\end{uCJK} & \cellcolor{peach4}\begin{uCJK}訃\end{uCJK} & \cellcolor{peach4}\begin{uCJK}訪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}評\end{uCJK} & \cellcolor{peach4}\begin{uCJK}許\end{uCJK} & \cellcolor{peach4}\begin{uCJK}記\end{uCJK} & \cellcolor{peach4}\begin{uCJK}局\end{uCJK} \\ 
   \hline
\begin{uCJK}繰\end{uCJK} & \cellcolor{peach1}\begin{uCJK}縁\end{uCJK} & \cellcolor{peach1}\begin{uCJK}練\end{uCJK} & \cellcolor{peach2}\begin{uCJK}線\end{uCJK} & \cellcolor{peach2}\begin{uCJK}燥\end{uCJK} & \cellcolor{peach2}\begin{uCJK}操\end{uCJK} & \cellcolor{peach2}\begin{uCJK}緯\end{uCJK} & \cellcolor{peach3}\begin{uCJK}藻\end{uCJK} & \cellcolor{peach3}\begin{uCJK}繕\end{uCJK} & \cellcolor{peach3}\begin{uCJK}錬\end{uCJK} & \cellcolor{peach4}\begin{uCJK}維\end{uCJK} & \cellcolor{peach4}\begin{uCJK}績\end{uCJK} & \cellcolor{peach4}\begin{uCJK}縛\end{uCJK} & \cellcolor{peach4}\begin{uCJK}縫\end{uCJK} & \cellcolor{peach4}\begin{uCJK}緑\end{uCJK} & \cellcolor{peach4}\begin{uCJK}棟\end{uCJK} & \cellcolor{peach5}\begin{uCJK}傑\end{uCJK} \\ 
   \hline
\begin{uCJK}拘\end{uCJK} & \cellcolor{peach3}\begin{uCJK}抱\end{uCJK} & \cellcolor{peach3}\begin{uCJK}拓\end{uCJK} & \cellcolor{peach3}\begin{uCJK}拾\end{uCJK} & \cellcolor{peach3}\begin{uCJK}招\end{uCJK} & \cellcolor{peach3}\begin{uCJK}括\end{uCJK} & \cellcolor{peach3}\begin{uCJK}拐\end{uCJK} & \cellcolor{peach3}\begin{uCJK}捉\end{uCJK} & \cellcolor{peach3}\begin{uCJK}句\end{uCJK} & \cellcolor{peach3}\begin{uCJK}局\end{uCJK} & \cellcolor{peach4}\begin{uCJK}物\end{uCJK} & \cellcolor{peach4}\begin{uCJK}損\end{uCJK} & \cellcolor{peach4}\begin{uCJK}駒\end{uCJK} & \cellcolor{peach4}\begin{uCJK}掲\end{uCJK} & \cellcolor{peach4}\begin{uCJK}砲\end{uCJK} & \cellcolor{peach4}\begin{uCJK}哲\end{uCJK} & \cellcolor{peach5}\begin{uCJK}別\end{uCJK} \\ 
   \hline
\begin{uCJK}閉\end{uCJK} & \cellcolor{peach1}\begin{uCJK}間\end{uCJK} & \cellcolor{peach1}\begin{uCJK}閑\end{uCJK} & \cellcolor{peach1}\begin{uCJK}問\end{uCJK} & \cellcolor{peach1}\begin{uCJK}門\end{uCJK} & \cellcolor{peach1}\begin{uCJK}開\end{uCJK} & \cellcolor{peach2}\begin{uCJK}閲\end{uCJK} & \cellcolor{peach2}\begin{uCJK}関\end{uCJK} & \cellcolor{peach2}\begin{uCJK}潤\end{uCJK} & \cellcolor{peach2}\begin{uCJK}閣\end{uCJK} & \cellcolor{peach2}\begin{uCJK}聞\end{uCJK} & \cellcolor{peach2}\begin{uCJK}閥\end{uCJK} & \cellcolor{peach2}\begin{uCJK}闇\end{uCJK} & \cellcolor{peach2}\begin{uCJK}闘\end{uCJK} & \cellcolor{peach3}\begin{uCJK}簡\end{uCJK} & \cellcolor{peach5}\begin{uCJK}欄\end{uCJK} & \cellcolor{peach6}\begin{uCJK}網\end{uCJK} \\ 
   \hline
\begin{uCJK}言\end{uCJK} & \cellcolor{peach2}\begin{uCJK}吉\end{uCJK} & \cellcolor{peach3}\begin{uCJK}信\end{uCJK} & \cellcolor{peach4}\begin{uCJK}誓\end{uCJK} & \cellcolor{peach4}\begin{uCJK}訃\end{uCJK} & \cellcolor{peach5}\begin{uCJK}計\end{uCJK} & \cellcolor{peach5}\begin{uCJK}誉\end{uCJK} & \cellcolor{peach5}\begin{uCJK}訂\end{uCJK} & \cellcolor{peach5}\begin{uCJK}谷\end{uCJK} & \cellcolor{peach5}\begin{uCJK}右\end{uCJK} & \cellcolor{peach5}\begin{uCJK}后\end{uCJK} & \cellcolor{peach5}\begin{uCJK}冶\end{uCJK} & \cellcolor{peach5}\begin{uCJK}合\end{uCJK} & \cellcolor{peach5}\begin{uCJK}名\end{uCJK} & \cellcolor{peach5}\begin{uCJK}告\end{uCJK} & \cellcolor{peach5}\begin{uCJK}治\end{uCJK} & \cellcolor{peach5}\begin{uCJK}沿\end{uCJK} \\ 
   \hline
\begin{uCJK}剖\end{uCJK} & \cellcolor{peach3}\begin{uCJK}別\end{uCJK} & \cellcolor{peach3}\begin{uCJK}培\end{uCJK} & \cellcolor{peach3}\begin{uCJK}倍\end{uCJK} & \cellcolor{peach3}\begin{uCJK}部\end{uCJK} & \cellcolor{peach3}\begin{uCJK}陪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}辞\end{uCJK} & \cellcolor{peach4}\begin{uCJK}割\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賠\end{uCJK} & \cellcolor{peach4}\begin{uCJK}副\end{uCJK} & \cellcolor{peach4}\begin{uCJK}削\end{uCJK} & \cellcolor{peach4}\begin{uCJK}罰\end{uCJK} & \cellcolor{peach5}\begin{uCJK}商\end{uCJK} & \cellcolor{peach5}\begin{uCJK}刑\end{uCJK} & \cellcolor{peach5}\begin{uCJK}刹\end{uCJK} & \cellcolor{peach5}\begin{uCJK}刻\end{uCJK} & \cellcolor{peach5}\begin{uCJK}到\end{uCJK} \\ 
   \hline
\begin{uCJK}氷\end{uCJK} & \cellcolor{peach1}\begin{uCJK}水\end{uCJK} & \cellcolor{peach1}\begin{uCJK}永\end{uCJK} & \cellcolor{peach1}\begin{uCJK}泳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}詠\end{uCJK} & \cellcolor{peach4}\begin{uCJK}尿\end{uCJK} & \cellcolor{peach5}\begin{uCJK}泉\end{uCJK} & \cellcolor{peach5}\begin{uCJK}承\end{uCJK} & \cellcolor{peach6}\begin{uCJK}線\end{uCJK} & \cellcolor{peach6}\begin{uCJK}腺\end{uCJK} & \cellcolor{peach6}\begin{uCJK}踏\end{uCJK} & \cellcolor{white}\begin{uCJK}録\end{uCJK} & \cellcolor{white}\begin{uCJK}求\end{uCJK} & \cellcolor{white}\begin{uCJK}斗\end{uCJK} & \cellcolor{white}\begin{uCJK}主\end{uCJK} & \cellcolor{white}\begin{uCJK}半\end{uCJK} & \cellcolor{white}\begin{uCJK}昧\end{uCJK} \\ 
   \hline
\begin{uCJK}緊\end{uCJK} & \cellcolor{peach2}\begin{uCJK}賢\end{uCJK} & \cellcolor{peach3}\begin{uCJK}腎\end{uCJK} & \cellcolor{peach3}\begin{uCJK}堅\end{uCJK} & \cellcolor{peach4}\begin{uCJK}経\end{uCJK} & \cellcolor{peach4}\begin{uCJK}素\end{uCJK} & \cellcolor{peach4}\begin{uCJK}索\end{uCJK} & \cellcolor{peach4}\begin{uCJK}累\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紫\end{uCJK} & \cellcolor{peach5}\begin{uCJK}級\end{uCJK} & \cellcolor{peach5}\begin{uCJK}潔\end{uCJK} & \cellcolor{peach5}\begin{uCJK}系\end{uCJK} & \cellcolor{peach5}\begin{uCJK}係\end{uCJK} & \cellcolor{peach5}\begin{uCJK}孫\end{uCJK} & \cellcolor{peach5}\begin{uCJK}繁\end{uCJK} & \cellcolor{peach5}\begin{uCJK}糸\end{uCJK} & \cellcolor{peach5}\begin{uCJK}絞\end{uCJK} \\ 
   \hline
\begin{uCJK}匿\end{uCJK} & \cellcolor{peach4}\begin{uCJK}若\end{uCJK} & \cellcolor{peach4}\begin{uCJK}諾\end{uCJK} & \cellcolor{peach4}\begin{uCJK}区\end{uCJK} & \cellcolor{peach4}\begin{uCJK}医\end{uCJK} & \cellcolor{peach4}\begin{uCJK}匹\end{uCJK} & \cellcolor{peach4}\begin{uCJK}匠\end{uCJK} & \cellcolor{peach4}\begin{uCJK}巨\end{uCJK} & \cellcolor{peach5}\begin{uCJK}亡\end{uCJK} & \cellcolor{peach5}\begin{uCJK}忙\end{uCJK} & \cellcolor{peach6}\begin{uCJK}枢\end{uCJK} & \cellcolor{peach6}\begin{uCJK}苦\end{uCJK} & \cellcolor{peach6}\begin{uCJK}右\end{uCJK} & \cellcolor{peach6}\begin{uCJK}墜\end{uCJK} & \cellcolor{peach6}\begin{uCJK}蓄\end{uCJK} & \cellcolor{peach6}\begin{uCJK}欧\end{uCJK} & \cellcolor{peach6}\begin{uCJK}殴\end{uCJK} \\ 
   \hline
\begin{uCJK}湿\end{uCJK} & \cellcolor{peach3}\begin{uCJK}普\end{uCJK} & \cellcolor{peach3}\begin{uCJK}混\end{uCJK} & \cellcolor{peach4}\begin{uCJK}温\end{uCJK} & \cellcolor{peach4}\begin{uCJK}油\end{uCJK} & \cellcolor{peach4}\begin{uCJK}渇\end{uCJK} & \cellcolor{peach4}\begin{uCJK}泊\end{uCJK} & \cellcolor{peach4}\begin{uCJK}昇\end{uCJK} & \cellcolor{peach4}\begin{uCJK}泉\end{uCJK} & \cellcolor{peach4}\begin{uCJK}易\end{uCJK} & \cellcolor{peach5}\begin{uCJK}果\end{uCJK} & \cellcolor{peach5}\begin{uCJK}卓\end{uCJK} & \cellcolor{peach5}\begin{uCJK}星\end{uCJK} & \cellcolor{peach5}\begin{uCJK}早\end{uCJK} & \cellcolor{peach5}\begin{uCJK}黒\end{uCJK} & \cellcolor{peach5}\begin{uCJK}草\end{uCJK} & \cellcolor{peach5}\begin{uCJK}昆\end{uCJK} \\ 
   \hline
\begin{uCJK}絡\end{uCJK} & \cellcolor{peach1}\begin{uCJK}終\end{uCJK} & \cellcolor{peach2}\begin{uCJK}給\end{uCJK} & \cellcolor{peach2}\begin{uCJK}紹\end{uCJK} & \cellcolor{peach2}\begin{uCJK}結\end{uCJK} & \cellcolor{peach3}\begin{uCJK}路\end{uCJK} & \cellcolor{peach3}\begin{uCJK}格\end{uCJK} & \cellcolor{peach3}\begin{uCJK}略\end{uCJK} & \cellcolor{peach3}\begin{uCJK}緒\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賂\end{uCJK} & \cellcolor{peach3}\begin{uCJK}経\end{uCJK} & \cellcolor{peach3}\begin{uCJK}絶\end{uCJK} & \cellcolor{peach3}\begin{uCJK}絹\end{uCJK} & \cellcolor{peach3}\begin{uCJK}繕\end{uCJK} & \cellcolor{peach4}\begin{uCJK}落\end{uCJK} & \cellcolor{peach4}\begin{uCJK}各\end{uCJK} & \cellcolor{peach4}\begin{uCJK}客\end{uCJK} \\ 
   \hline
\begin{uCJK}迫\end{uCJK} & \cellcolor{peach3}\begin{uCJK}泊\end{uCJK} & \cellcolor{peach3}\begin{uCJK}拍\end{uCJK} & \cellcolor{peach3}\begin{uCJK}伯\end{uCJK} & \cellcolor{peach3}\begin{uCJK}遇\end{uCJK} & \cellcolor{peach3}\begin{uCJK}百\end{uCJK} & \cellcolor{peach4}\begin{uCJK}白\end{uCJK} & \cellcolor{peach4}\begin{uCJK}但\end{uCJK} & \cellcolor{peach4}\begin{uCJK}追\end{uCJK} & \cellcolor{peach4}\begin{uCJK}伸\end{uCJK} & \cellcolor{peach4}\begin{uCJK}迭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}油\end{uCJK} & \cellcolor{peach4}\begin{uCJK}旦\end{uCJK} & \cellcolor{peach4}\begin{uCJK}遭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}抽\end{uCJK} & \cellcolor{peach4}\begin{uCJK}日\end{uCJK} & \cellcolor{peach4}\begin{uCJK}旧\end{uCJK} \\ 
   \hline
\begin{uCJK}父\end{uCJK} & \cellcolor{peach2}\begin{uCJK}交\end{uCJK} & \cellcolor{peach3}\begin{uCJK}文\end{uCJK} & \cellcolor{peach5}\begin{uCJK}校\end{uCJK} & \cellcolor{peach6}\begin{uCJK}攻\end{uCJK} & \cellcolor{peach6}\begin{uCJK}改\end{uCJK} & \cellcolor{peach6}\begin{uCJK}郊\end{uCJK} & \cellcolor{peach6}\begin{uCJK}絞\end{uCJK} & \cellcolor{peach6}\begin{uCJK}蚊\end{uCJK} & \cellcolor{peach6}\begin{uCJK}故\end{uCJK} & \cellcolor{peach6}\begin{uCJK}効\end{uCJK} & \cellcolor{peach6}\begin{uCJK}較\end{uCJK} & \cellcolor{peach6}\begin{uCJK}救\end{uCJK} & \cellcolor{peach6}\begin{uCJK}友\end{uCJK} & \cellcolor{peach6}\begin{uCJK}致\end{uCJK} & \cellcolor{peach6}\begin{uCJK}枚\end{uCJK} & \cellcolor{peach6}\begin{uCJK}政\end{uCJK} \\ 
   \hline
\begin{uCJK}累\end{uCJK} & \cellcolor{peach2}\begin{uCJK}細\end{uCJK} & \cellcolor{peach3}\begin{uCJK}胃\end{uCJK} & \cellcolor{peach3}\begin{uCJK}界\end{uCJK} & \cellcolor{peach4}\begin{uCJK}男\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}畏\end{uCJK} & \cellcolor{peach4}\begin{uCJK}漂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}卑\end{uCJK} & \cellcolor{peach4}\begin{uCJK}思\end{uCJK} & \cellcolor{peach4}\begin{uCJK}曽\end{uCJK} & \cellcolor{peach4}\begin{uCJK}票\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紫\end{uCJK} & \cellcolor{peach4}\begin{uCJK}異\end{uCJK} & \cellcolor{peach4}\begin{uCJK}索\end{uCJK} & \cellcolor{peach4}\begin{uCJK}素\end{uCJK} & \cellcolor{peach4}\begin{uCJK}魚\end{uCJK} \\ 
   \hline
\begin{uCJK}娘\end{uCJK} & \cellcolor{peach3}\begin{uCJK}浪\end{uCJK} & \cellcolor{peach3}\begin{uCJK}恨\end{uCJK} & \cellcolor{peach3}\begin{uCJK}眼\end{uCJK} & \cellcolor{peach3}\begin{uCJK}銀\end{uCJK} & \cellcolor{peach3}\begin{uCJK}限\end{uCJK} & \cellcolor{peach3}\begin{uCJK}根\end{uCJK} & \cellcolor{peach3}\begin{uCJK}痕\end{uCJK} & \cellcolor{peach3}\begin{uCJK}良\end{uCJK} & \cellcolor{peach3}\begin{uCJK}退\end{uCJK} & \cellcolor{peach4}\begin{uCJK}姫\end{uCJK} & \cellcolor{peach4}\begin{uCJK}嫉\end{uCJK} & \cellcolor{peach4}\begin{uCJK}即\end{uCJK} & \cellcolor{peach4}\begin{uCJK}郎\end{uCJK} & \cellcolor{peach4}\begin{uCJK}婚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}嫁\end{uCJK} & \cellcolor{peach5}\begin{uCJK}妊\end{uCJK} \\ 
   \hline
\begin{uCJK}街\end{uCJK} & \cellcolor{peach3}\begin{uCJK}術\end{uCJK} & \cellcolor{peach3}\begin{uCJK}行\end{uCJK} & \cellcolor{peach4}\begin{uCJK}佳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}桁\end{uCJK} & \cellcolor{peach4}\begin{uCJK}径\end{uCJK} & \cellcolor{peach4}\begin{uCJK}徒\end{uCJK} & \cellcolor{peach4}\begin{uCJK}待\end{uCJK} & \cellcolor{peach4}\begin{uCJK}衛\end{uCJK} & \cellcolor{peach4}\begin{uCJK}封\end{uCJK} & \cellcolor{peach5}\begin{uCJK}衡\end{uCJK} & \cellcolor{peach5}\begin{uCJK}衝\end{uCJK} & \cellcolor{peach5}\begin{uCJK}掛\end{uCJK} & \cellcolor{peach5}\begin{uCJK}徴\end{uCJK} & \cellcolor{peach5}\begin{uCJK}御\end{uCJK} & \cellcolor{peach5}\begin{uCJK}涯\end{uCJK} & \cellcolor{peach5}\begin{uCJK}睦\end{uCJK} \\ 
   \hline
\begin{uCJK}摂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}損\end{uCJK} & \cellcolor{peach5}\begin{uCJK}提\end{uCJK} & \cellcolor{peach5}\begin{uCJK}耳\end{uCJK} & \cellcolor{peach5}\begin{uCJK}餌\end{uCJK} & \cellcolor{peach5}\begin{uCJK}授\end{uCJK} & \cellcolor{peach5}\begin{uCJK}敢\end{uCJK} & \cellcolor{peach5}\begin{uCJK}抵\end{uCJK} & \cellcolor{peach5}\begin{uCJK}拝\end{uCJK} & \cellcolor{peach5}\begin{uCJK}拉\end{uCJK} & \cellcolor{peach5}\begin{uCJK}抜\end{uCJK} & \cellcolor{peach5}\begin{uCJK}扶\end{uCJK} & \cellcolor{peach5}\begin{uCJK}択\end{uCJK} & \cellcolor{peach5}\begin{uCJK}拘\end{uCJK} & \cellcolor{peach5}\begin{uCJK}把\end{uCJK} & \cellcolor{peach5}\begin{uCJK}挫\end{uCJK} & \cellcolor{peach5}\begin{uCJK}捉\end{uCJK} \\ 
   \hline
\begin{uCJK}丘\end{uCJK} & \cellcolor{peach2}\begin{uCJK}兵\end{uCJK} & \cellcolor{peach2}\begin{uCJK}斤\end{uCJK} & \cellcolor{peach2}\begin{uCJK}斥\end{uCJK} & \cellcolor{peach3}\begin{uCJK}岳\end{uCJK} & \cellcolor{peach3}\begin{uCJK}浜\end{uCJK} & \cellcolor{peach4}\begin{uCJK}祈\end{uCJK} & \cellcolor{peach4}\begin{uCJK}折\end{uCJK} & \cellcolor{peach4}\begin{uCJK}近\end{uCJK} & \cellcolor{peach4}\begin{uCJK}所\end{uCJK} & \cellcolor{peach4}\begin{uCJK}析\end{uCJK} & \cellcolor{peach4}\begin{uCJK}訴\end{uCJK} & \cellcolor{peach5}\begin{uCJK}匠\end{uCJK} & \cellcolor{peach5}\begin{uCJK}不\end{uCJK} & \cellcolor{peach5}\begin{uCJK}新\end{uCJK} & \cellcolor{peach5}\begin{uCJK}断\end{uCJK} & \cellcolor{peach5}\begin{uCJK}三\end{uCJK} \\ 
   \hline
\begin{uCJK}踏\end{uCJK} & \cellcolor{peach4}\begin{uCJK}錯\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}踪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}詣\end{uCJK} & \cellcolor{peach4}\begin{uCJK}泉\end{uCJK} & \cellcolor{peach4}\begin{uCJK}唱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賄\end{uCJK} & \cellcolor{peach5}\begin{uCJK}路\end{uCJK} & \cellcolor{peach5}\begin{uCJK}譜\end{uCJK} & \cellcolor{peach5}\begin{uCJK}跳\end{uCJK} & \cellcolor{peach5}\begin{uCJK}跡\end{uCJK} & \cellcolor{peach5}\begin{uCJK}硬\end{uCJK} & \cellcolor{peach5}\begin{uCJK}距\end{uCJK} & \cellcolor{peach5}\begin{uCJK}践\end{uCJK} & \cellcolor{peach5}\begin{uCJK}諸\end{uCJK} & \cellcolor{peach5}\begin{uCJK}喝\end{uCJK} \\ 
   \hline
\begin{uCJK}虚\end{uCJK} & \cellcolor{peach2}\begin{uCJK}虎\end{uCJK} & \cellcolor{peach3}\begin{uCJK}虐\end{uCJK} & \cellcolor{peach3}\begin{uCJK}虞\end{uCJK} & \cellcolor{peach4}\begin{uCJK}戯\end{uCJK} & \cellcolor{peach4}\begin{uCJK}慮\end{uCJK} & \cellcolor{peach4}\begin{uCJK}虜\end{uCJK} & \cellcolor{peach4}\begin{uCJK}膚\end{uCJK} & \cellcolor{peach5}\begin{uCJK}湿\end{uCJK} & \cellcolor{peach5}\begin{uCJK}産\end{uCJK} & \cellcolor{peach5}\begin{uCJK}崖\end{uCJK} & \cellcolor{peach5}\begin{uCJK}並\end{uCJK} & \cellcolor{peach5}\begin{uCJK}劇\end{uCJK} & \cellcolor{peach6}\begin{uCJK}普\end{uCJK} & \cellcolor{peach6}\begin{uCJK}屋\end{uCJK} & \cellcolor{peach6}\begin{uCJK}霊\end{uCJK} & \cellcolor{peach6}\begin{uCJK}業\end{uCJK} \\ 
   \hline
\begin{uCJK}膝\end{uCJK} & \cellcolor{peach1}\begin{uCJK}腺\end{uCJK} & \cellcolor{peach1}\begin{uCJK}勝\end{uCJK} & \cellcolor{peach2}\begin{uCJK}臆\end{uCJK} & \cellcolor{peach3}\begin{uCJK}藤\end{uCJK} & \cellcolor{peach3}\begin{uCJK}膳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}租\end{uCJK} & \cellcolor{peach4}\begin{uCJK}査\end{uCJK} & \cellcolor{peach4}\begin{uCJK}膨\end{uCJK} & \cellcolor{peach4}\begin{uCJK}隷\end{uCJK} & \cellcolor{peach4}\begin{uCJK}棚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}線\end{uCJK} & \cellcolor{peach4}\begin{uCJK}膜\end{uCJK} & \cellcolor{peach4}\begin{uCJK}朕\end{uCJK} & \cellcolor{peach4}\begin{uCJK}豚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}脱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肺\end{uCJK} \\ 
   \hline
\begin{uCJK}普\end{uCJK} & \cellcolor{peach3}\begin{uCJK}湿\end{uCJK} & \cellcolor{peach3}\begin{uCJK}昔\end{uCJK} & \cellcolor{peach3}\begin{uCJK}音\end{uCJK} & \cellcolor{peach3}\begin{uCJK}譜\end{uCJK} & \cellcolor{peach3}\begin{uCJK}意\end{uCJK} & \cellcolor{peach4}\begin{uCJK}温\end{uCJK} & \cellcolor{peach4}\begin{uCJK}並\end{uCJK} & \cellcolor{peach4}\begin{uCJK}童\end{uCJK} & \cellcolor{peach4}\begin{uCJK}善\end{uCJK} & \cellcolor{peach4}\begin{uCJK}羨\end{uCJK} & \cellcolor{peach5}\begin{uCJK}量\end{uCJK} & \cellcolor{peach5}\begin{uCJK}借\end{uCJK} & \cellcolor{peach5}\begin{uCJK}皆\end{uCJK} & \cellcolor{peach5}\begin{uCJK}旨\end{uCJK} & \cellcolor{peach5}\begin{uCJK}香\end{uCJK} & \cellcolor{peach5}\begin{uCJK}暗\end{uCJK} \\ 
   \hline
\begin{uCJK}隔\end{uCJK} & \cellcolor{peach2}\begin{uCJK}隅\end{uCJK} & \cellcolor{peach3}\begin{uCJK}陽\end{uCJK} & \cellcolor{peach4}\begin{uCJK}踊\end{uCJK} & \cellcolor{peach4}\begin{uCJK}渦\end{uCJK} & \cellcolor{peach4}\begin{uCJK}融\end{uCJK} & \cellcolor{peach4}\begin{uCJK}鍋\end{uCJK} & \cellcolor{peach5}\begin{uCJK}通\end{uCJK} & \cellcolor{peach5}\begin{uCJK}痛\end{uCJK} & \cellcolor{peach5}\begin{uCJK}陳\end{uCJK} & \cellcolor{peach5}\begin{uCJK}禍\end{uCJK} & \cellcolor{peach5}\begin{uCJK}隙\end{uCJK} & \cellcolor{peach5}\begin{uCJK}滴\end{uCJK} & \cellcolor{peach5}\begin{uCJK}哺\end{uCJK} & \cellcolor{peach5}\begin{uCJK}摘\end{uCJK} & \cellcolor{peach5}\begin{uCJK}補\end{uCJK} & \cellcolor{peach5}\begin{uCJK}編\end{uCJK} \\ 
   \hline
\begin{uCJK}隙\end{uCJK} & \cellcolor{peach3}\begin{uCJK}陳\end{uCJK} & \cellcolor{peach3}\begin{uCJK}隠\end{uCJK} & \cellcolor{peach3}\begin{uCJK}隅\end{uCJK} & \cellcolor{peach4}\begin{uCJK}都\end{uCJK} & \cellcolor{peach4}\begin{uCJK}険\end{uCJK} & \cellcolor{peach4}\begin{uCJK}陣\end{uCJK} & \cellcolor{peach4}\begin{uCJK}障\end{uCJK} & \cellcolor{peach4}\begin{uCJK}随\end{uCJK} & \cellcolor{peach4}\begin{uCJK}隊\end{uCJK} & \cellcolor{peach4}\begin{uCJK}僚\end{uCJK} & \cellcolor{peach5}\begin{uCJK}瞭\end{uCJK} & \cellcolor{peach5}\begin{uCJK}除\end{uCJK} & \cellcolor{peach5}\begin{uCJK}陵\end{uCJK} & \cellcolor{peach5}\begin{uCJK}寮\end{uCJK} & \cellcolor{peach5}\begin{uCJK}防\end{uCJK} & \cellcolor{peach5}\begin{uCJK}陪\end{uCJK} \\ 
   \hline
\begin{uCJK}装\end{uCJK} & \cellcolor{peach3}\begin{uCJK}表\end{uCJK} & \cellcolor{peach3}\begin{uCJK}袋\end{uCJK} & \cellcolor{peach4}\begin{uCJK}裂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}喪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}俵\end{uCJK} & \cellcolor{peach4}\begin{uCJK}衣\end{uCJK} & \cellcolor{peach4}\begin{uCJK}依\end{uCJK} & \cellcolor{peach4}\begin{uCJK}製\end{uCJK} & \cellcolor{peach5}\begin{uCJK}衷\end{uCJK} & \cellcolor{peach5}\begin{uCJK}褒\end{uCJK} & \cellcolor{peach5}\begin{uCJK}壊\end{uCJK} & \cellcolor{peach5}\begin{uCJK}哀\end{uCJK} & \cellcolor{peach5}\begin{uCJK}懐\end{uCJK} & \cellcolor{peach5}\begin{uCJK}襲\end{uCJK} & \cellcolor{peach5}\begin{uCJK}荘\end{uCJK} & \cellcolor{peach5}\begin{uCJK}壮\end{uCJK} \\ 
   \hline
\begin{uCJK}位\end{uCJK} & \cellcolor{peach2}\begin{uCJK}泣\end{uCJK} & \cellcolor{peach2}\begin{uCJK}倍\end{uCJK} & \cellcolor{peach3}\begin{uCJK}立\end{uCJK} & \cellcolor{peach3}\begin{uCJK}拉\end{uCJK} & \cellcolor{peach4}\begin{uCJK}依\end{uCJK} & \cellcolor{peach4}\begin{uCJK}粒\end{uCJK} & \cellcolor{peach4}\begin{uCJK}辛\end{uCJK} & \cellcolor{peach4}\begin{uCJK}佐\end{uCJK} & \cellcolor{peach5}\begin{uCJK}夜\end{uCJK} & \cellcolor{peach5}\begin{uCJK}章\end{uCJK} & \cellcolor{peach5}\begin{uCJK}住\end{uCJK} & \cellcolor{peach5}\begin{uCJK}停\end{uCJK} & \cellcolor{peach5}\begin{uCJK}音\end{uCJK} & \cellcolor{peach5}\begin{uCJK}翌\end{uCJK} & \cellcolor{peach5}\begin{uCJK}似\end{uCJK} & \cellcolor{peach5}\begin{uCJK}仙\end{uCJK} \\ 
   \hline
\begin{uCJK}嗣\end{uCJK} & \cellcolor{peach4}\begin{uCJK}詞\end{uCJK} & \cellcolor{peach5}\begin{uCJK}融\end{uCJK} & \cellcolor{peach5}\begin{uCJK}飼\end{uCJK} & \cellcolor{peach5}\begin{uCJK}踊\end{uCJK} & \cellcolor{peach5}\begin{uCJK}伺\end{uCJK} & \cellcolor{peach5}\begin{uCJK}司\end{uCJK} & \cellcolor{peach5}\begin{uCJK}胴\end{uCJK} & \cellcolor{peach5}\begin{uCJK}偏\end{uCJK} & \cellcolor{peach5}\begin{uCJK}柵\end{uCJK} & \cellcolor{peach5}\begin{uCJK}敵\end{uCJK} & \cellcolor{peach6}\begin{uCJK}献\end{uCJK} & \cellcolor{peach6}\begin{uCJK}鍋\end{uCJK} & \cellcolor{peach6}\begin{uCJK}耐\end{uCJK} & \cellcolor{peach6}\begin{uCJK}編\end{uCJK} & \cellcolor{peach6}\begin{uCJK}冊\end{uCJK} & \cellcolor{peach6}\begin{uCJK}通\end{uCJK} \\ 
   \hline
\begin{uCJK}可\end{uCJK} & \cellcolor{peach2}\begin{uCJK}河\end{uCJK} & \cellcolor{peach2}\begin{uCJK}丁\end{uCJK} & \cellcolor{peach2}\begin{uCJK}訂\end{uCJK} & \cellcolor{peach3}\begin{uCJK}何\end{uCJK} & \cellcolor{peach3}\begin{uCJK}苛\end{uCJK} & \cellcolor{peach3}\begin{uCJK}衰\end{uCJK} & \cellcolor{peach3}\begin{uCJK}呼\end{uCJK} & \cellcolor{peach3}\begin{uCJK}奇\end{uCJK} & \cellcolor{peach3}\begin{uCJK}号\end{uCJK} & \cellcolor{peach4}\begin{uCJK}事\end{uCJK} & \cellcolor{peach4}\begin{uCJK}否\end{uCJK} & \cellcolor{peach4}\begin{uCJK}豆\end{uCJK} & \cellcolor{peach4}\begin{uCJK}后\end{uCJK} & \cellcolor{peach4}\begin{uCJK}吏\end{uCJK} & \cellcolor{peach4}\begin{uCJK}寄\end{uCJK} & \cellcolor{peach4}\begin{uCJK}呉\end{uCJK} \\ 
   \hline
\begin{uCJK}属\end{uCJK} & \cellcolor{peach1}\begin{uCJK}嘱\end{uCJK} & \cellcolor{peach4}\begin{uCJK}薦\end{uCJK} & \cellcolor{peach4}\begin{uCJK}漏\end{uCJK} & \cellcolor{peach5}\begin{uCJK}遇\end{uCJK} & \cellcolor{peach5}\begin{uCJK}局\end{uCJK} & \cellcolor{peach5}\begin{uCJK}居\end{uCJK} & \cellcolor{peach5}\begin{uCJK}履\end{uCJK} & \cellcolor{peach5}\begin{uCJK}屋\end{uCJK} & \cellcolor{peach5}\begin{uCJK}屈\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尼\end{uCJK} & \cellcolor{peach5}\begin{uCJK}届\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尻\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尿\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尾\end{uCJK} & \cellcolor{peach5}\begin{uCJK}展\end{uCJK} & \cellcolor{peach5}\begin{uCJK}尺\end{uCJK} \\ 
   \hline
\begin{uCJK}肪\end{uCJK} & \cellcolor{peach2}\begin{uCJK}紡\end{uCJK} & \cellcolor{peach3}\begin{uCJK}肺\end{uCJK} & \cellcolor{peach3}\begin{uCJK}謄\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肘\end{uCJK} & \cellcolor{peach4}\begin{uCJK}育\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肌\end{uCJK} & \cellcolor{peach4}\begin{uCJK}訪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肝\end{uCJK} & \cellcolor{peach4}\begin{uCJK}妨\end{uCJK} & \cellcolor{peach4}\begin{uCJK}胎\end{uCJK} & \cellcolor{peach4}\begin{uCJK}朕\end{uCJK} & \cellcolor{peach4}\begin{uCJK}胆\end{uCJK} & \cellcolor{peach4}\begin{uCJK}脈\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肢\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肥\end{uCJK} & \cellcolor{peach4}\begin{uCJK}坊\end{uCJK} \\ 
   \hline
\begin{uCJK}寮\end{uCJK} & \cellcolor{peach2}\begin{uCJK}僚\end{uCJK} & \cellcolor{peach2}\begin{uCJK}察\end{uCJK} & \cellcolor{peach3}\begin{uCJK}療\end{uCJK} & \cellcolor{peach3}\begin{uCJK}瞭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}春\end{uCJK} & \cellcolor{peach4}\begin{uCJK}突\end{uCJK} & \cellcolor{peach4}\begin{uCJK}映\end{uCJK} & \cellcolor{peach4}\begin{uCJK}宴\end{uCJK} & \cellcolor{peach4}\begin{uCJK}擦\end{uCJK} & \cellcolor{peach4}\begin{uCJK}宙\end{uCJK} & \cellcolor{peach4}\begin{uCJK}冥\end{uCJK} & \cellcolor{peach5}\begin{uCJK}獣\end{uCJK} & \cellcolor{peach5}\begin{uCJK}寄\end{uCJK} & \cellcolor{peach5}\begin{uCJK}賓\end{uCJK} & \cellcolor{peach5}\begin{uCJK}菓\end{uCJK} & \cellcolor{peach5}\begin{uCJK}寧\end{uCJK} \\ 
   \hline
\begin{uCJK}貧\end{uCJK} & \cellcolor{peach2}\begin{uCJK}頒\end{uCJK} & \cellcolor{peach2}\begin{uCJK}貪\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賃\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貿\end{uCJK} & \cellcolor{peach3}\begin{uCJK}資\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貢\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貨\end{uCJK} & \cellcolor{peach3}\begin{uCJK}員\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貸\end{uCJK} & \cellcolor{peach3}\begin{uCJK}質\end{uCJK} & \cellcolor{peach3}\begin{uCJK}買\end{uCJK} & \cellcolor{peach3}\begin{uCJK}負\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賀\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貞\end{uCJK} & \cellcolor{peach3}\begin{uCJK}偵\end{uCJK} & \cellcolor{peach3}\begin{uCJK}責\end{uCJK} \\ 
   \hline
\begin{uCJK}貼\end{uCJK} & \cellcolor{peach2}\begin{uCJK}賠\end{uCJK} & \cellcolor{peach2}\begin{uCJK}賂\end{uCJK} & \cellcolor{peach3}\begin{uCJK}員\end{uCJK} & \cellcolor{peach3}\begin{uCJK}唄\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貯\end{uCJK} & \cellcolor{peach3}\begin{uCJK}敗\end{uCJK} & \cellcolor{peach3}\begin{uCJK}財\end{uCJK} & \cellcolor{peach4}\begin{uCJK}則\end{uCJK} & \cellcolor{peach4}\begin{uCJK}賀\end{uCJK} & \cellcolor{peach4}\begin{uCJK}昭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}損\end{uCJK} & \cellcolor{peach4}\begin{uCJK}測\end{uCJK} & \cellcolor{peach4}\begin{uCJK}偵\end{uCJK} & \cellcolor{peach4}\begin{uCJK}粘\end{uCJK} & \cellcolor{peach4}\begin{uCJK}貞\end{uCJK} & \cellcolor{peach4}\begin{uCJK}販\end{uCJK} \\ 
   \hline
\begin{uCJK}隷\end{uCJK} & \cellcolor{peach2}\begin{uCJK}緑\end{uCJK} & \cellcolor{peach3}\begin{uCJK}録\end{uCJK} & \cellcolor{peach3}\begin{uCJK}腺\end{uCJK} & \cellcolor{peach3}\begin{uCJK}逮\end{uCJK} & \cellcolor{peach4}\begin{uCJK}線\end{uCJK} & \cellcolor{peach4}\begin{uCJK}康\end{uCJK} & \cellcolor{peach4}\begin{uCJK}膝\end{uCJK} & \cellcolor{peach4}\begin{uCJK}款\end{uCJK} & \cellcolor{peach5}\begin{uCJK}韓\end{uCJK} & \cellcolor{peach5}\begin{uCJK}健\end{uCJK} & \cellcolor{peach5}\begin{uCJK}鍵\end{uCJK} & \cellcolor{peach5}\begin{uCJK}律\end{uCJK} & \cellcolor{peach5}\begin{uCJK}練\end{uCJK} & \cellcolor{peach5}\begin{uCJK}建\end{uCJK} & \cellcolor{peach5}\begin{uCJK}津\end{uCJK} & \cellcolor{peach5}\begin{uCJK}雑\end{uCJK} \\ 
   \hline
\begin{uCJK}貸\end{uCJK} & \cellcolor{peach2}\begin{uCJK}貨\end{uCJK} & \cellcolor{peach2}\begin{uCJK}賃\end{uCJK} & \cellcolor{peach2}\begin{uCJK}偵\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貧\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賀\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貪\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貿\end{uCJK} & \cellcolor{peach3}\begin{uCJK}資\end{uCJK} & \cellcolor{peach3}\begin{uCJK}買\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貢\end{uCJK} & \cellcolor{peach3}\begin{uCJK}員\end{uCJK} & \cellcolor{peach3}\begin{uCJK}質\end{uCJK} & \cellcolor{peach3}\begin{uCJK}負\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貞\end{uCJK} & \cellcolor{peach3}\begin{uCJK}責\end{uCJK} & \cellcolor{peach3}\begin{uCJK}債\end{uCJK} \\ 
   \hline
\begin{uCJK}圧\end{uCJK} & \cellcolor{peach1}\begin{uCJK}座\end{uCJK} & \cellcolor{peach3}\begin{uCJK}土\end{uCJK} & \cellcolor{peach4}\begin{uCJK}吐\end{uCJK} & \cellcolor{peach4}\begin{uCJK}社\end{uCJK} & \cellcolor{peach4}\begin{uCJK}去\end{uCJK} & \cellcolor{peach4}\begin{uCJK}坂\end{uCJK} & \cellcolor{peach4}\begin{uCJK}至\end{uCJK} & \cellcolor{peach4}\begin{uCJK}灰\end{uCJK} & \cellcolor{peach4}\begin{uCJK}庁\end{uCJK} & \cellcolor{peach4}\begin{uCJK}応\end{uCJK} & \cellcolor{peach4}\begin{uCJK}厄\end{uCJK} & \cellcolor{peach4}\begin{uCJK}主\end{uCJK} & \cellcolor{peach4}\begin{uCJK}広\end{uCJK} & \cellcolor{peach4}\begin{uCJK}在\end{uCJK} & \cellcolor{peach5}\begin{uCJK}反\end{uCJK} & \cellcolor{peach5}\begin{uCJK}序\end{uCJK} \\ 
   \hline
\begin{uCJK}妃\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肥\end{uCJK} & \cellcolor{peach4}\begin{uCJK}把\end{uCJK} & \cellcolor{peach4}\begin{uCJK}記\end{uCJK} & \cellcolor{peach4}\begin{uCJK}好\end{uCJK} & \cellcolor{peach4}\begin{uCJK}妙\end{uCJK} & \cellcolor{peach4}\begin{uCJK}奴\end{uCJK} & \cellcolor{peach4}\begin{uCJK}如\end{uCJK} & \cellcolor{peach4}\begin{uCJK}妊\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紀\end{uCJK} & \cellcolor{peach4}\begin{uCJK}始\end{uCJK} & \cellcolor{peach4}\begin{uCJK}妨\end{uCJK} & \cellcolor{peach4}\begin{uCJK}妬\end{uCJK} & \cellcolor{peach4}\begin{uCJK}姓\end{uCJK} & \cellcolor{peach4}\begin{uCJK}妖\end{uCJK} & \cellcolor{peach4}\begin{uCJK}姉\end{uCJK} & \cellcolor{peach5}\begin{uCJK}己\end{uCJK} \\ 
   \hline
\begin{uCJK}線\end{uCJK} & \cellcolor{peach1}\begin{uCJK}腺\end{uCJK} & \cellcolor{peach2}\begin{uCJK}綿\end{uCJK} & \cellcolor{peach2}\begin{uCJK}繰\end{uCJK} & \cellcolor{peach2}\begin{uCJK}練\end{uCJK} & \cellcolor{peach2}\begin{uCJK}縁\end{uCJK} & \cellcolor{peach2}\begin{uCJK}緯\end{uCJK} & \cellcolor{peach3}\begin{uCJK}繕\end{uCJK} & \cellcolor{peach3}\begin{uCJK}維\end{uCJK} & \cellcolor{peach3}\begin{uCJK}緒\end{uCJK} & \cellcolor{peach3}\begin{uCJK}泉\end{uCJK} & \cellcolor{peach3}\begin{uCJK}継\end{uCJK} & \cellcolor{peach4}\begin{uCJK}隷\end{uCJK} & \cellcolor{peach4}\begin{uCJK}錬\end{uCJK} & \cellcolor{peach4}\begin{uCJK}緻\end{uCJK} & \cellcolor{peach4}\begin{uCJK}緑\end{uCJK} & \cellcolor{peach4}\begin{uCJK}縮\end{uCJK} \\ 
   \hline
\begin{uCJK}歳\end{uCJK} & \cellcolor{peach2}\begin{uCJK}戚\end{uCJK} & \cellcolor{peach3}\begin{uCJK}滅\end{uCJK} & \cellcolor{peach3}\begin{uCJK}義\end{uCJK} & \cellcolor{peach4}\begin{uCJK}威\end{uCJK} & \cellcolor{peach4}\begin{uCJK}蔵\end{uCJK} & \cellcolor{peach5}\begin{uCJK}越\end{uCJK} & \cellcolor{peach5}\begin{uCJK}茂\end{uCJK} & \cellcolor{peach5}\begin{uCJK}我\end{uCJK} & \cellcolor{peach5}\begin{uCJK}惑\end{uCJK} & \cellcolor{peach5}\begin{uCJK}歩\end{uCJK} & \cellcolor{peach5}\begin{uCJK}歴\end{uCJK} & \cellcolor{peach5}\begin{uCJK}嵐\end{uCJK} & \cellcolor{peach5}\begin{uCJK}域\end{uCJK} & \cellcolor{peach5}\begin{uCJK}盛\end{uCJK} & \cellcolor{peach5}\begin{uCJK}載\end{uCJK} & \cellcolor{peach5}\begin{uCJK}栽\end{uCJK} \\ 
   \hline
\begin{uCJK}罷\end{uCJK} & \cellcolor{peach2}\begin{uCJK}熊\end{uCJK} & \cellcolor{peach2}\begin{uCJK}態\end{uCJK} & \cellcolor{peach3}\begin{uCJK}能\end{uCJK} & \cellcolor{peach5}\begin{uCJK}罵\end{uCJK} & \cellcolor{peach5}\begin{uCJK}買\end{uCJK} & \cellcolor{peach5}\begin{uCJK}罰\end{uCJK} & \cellcolor{peach5}\begin{uCJK}置\end{uCJK} & \cellcolor{peach5}\begin{uCJK}罪\end{uCJK} & \cellcolor{peach6}\begin{uCJK}爵\end{uCJK} & \cellcolor{peach6}\begin{uCJK}署\end{uCJK} & \cellcolor{peach6}\begin{uCJK}羅\end{uCJK} & \cellcolor{peach6}\begin{uCJK}夢\end{uCJK} & \cellcolor{peach6}\begin{uCJK}縄\end{uCJK} & \cellcolor{peach6}\begin{uCJK}蔑\end{uCJK} & \cellcolor{peach6}\begin{uCJK}寧\end{uCJK} & \cellcolor{peach6}\begin{uCJK}撮\end{uCJK} \\ 
   \hline
\begin{uCJK}払\end{uCJK} & \cellcolor{peach2}\begin{uCJK}拡\end{uCJK} & \cellcolor{peach3}\begin{uCJK}打\end{uCJK} & \cellcolor{peach4}\begin{uCJK}折\end{uCJK} & \cellcolor{peach4}\begin{uCJK}仏\end{uCJK} & \cellcolor{peach4}\begin{uCJK}挨\end{uCJK} & \cellcolor{peach4}\begin{uCJK}抄\end{uCJK} & \cellcolor{peach4}\begin{uCJK}私\end{uCJK} & \cellcolor{peach5}\begin{uCJK}松\end{uCJK} & \cellcolor{peach5}\begin{uCJK}広\end{uCJK} & \cellcolor{peach5}\begin{uCJK}択\end{uCJK} & \cellcolor{peach5}\begin{uCJK}拓\end{uCJK} & \cellcolor{peach5}\begin{uCJK}扶\end{uCJK} & \cellcolor{peach5}\begin{uCJK}拉\end{uCJK} & \cellcolor{peach5}\begin{uCJK}抑\end{uCJK} & \cellcolor{peach5}\begin{uCJK}指\end{uCJK} & \cellcolor{peach5}\begin{uCJK}投\end{uCJK} \\ 
   \hline
\begin{uCJK}貫\end{uCJK} & \cellcolor{peach1}\begin{uCJK}慣\end{uCJK} & \cellcolor{peach2}\begin{uCJK}貴\end{uCJK} & \cellcolor{peach3}\begin{uCJK}責\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賞\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貿\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賀\end{uCJK} & \cellcolor{peach3}\begin{uCJK}資\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貢\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貧\end{uCJK} & \cellcolor{peach3}\begin{uCJK}賃\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貪\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貸\end{uCJK} & \cellcolor{peach3}\begin{uCJK}員\end{uCJK} & \cellcolor{peach3}\begin{uCJK}質\end{uCJK} & \cellcolor{peach3}\begin{uCJK}買\end{uCJK} & \cellcolor{peach3}\begin{uCJK}貨\end{uCJK} \\ 
   \hline
\begin{uCJK}輩\end{uCJK} & \cellcolor{peach3}\begin{uCJK}庫\end{uCJK} & \cellcolor{peach3}\begin{uCJK}軍\end{uCJK} & \cellcolor{peach3}\begin{uCJK}車\end{uCJK} & \cellcolor{peach3}\begin{uCJK}陣\end{uCJK} & \cellcolor{peach4}\begin{uCJK}連\end{uCJK} & \cellcolor{peach4}\begin{uCJK}揮\end{uCJK} & \cellcolor{peach4}\begin{uCJK}輝\end{uCJK} & \cellcolor{peach4}\begin{uCJK}運\end{uCJK} & \cellcolor{peach4}\begin{uCJK}軟\end{uCJK} & \cellcolor{peach4}\begin{uCJK}軒\end{uCJK} & \cellcolor{peach4}\begin{uCJK}斬\end{uCJK} & \cellcolor{peach4}\begin{uCJK}転\end{uCJK} & \cellcolor{peach4}\begin{uCJK}軌\end{uCJK} & \cellcolor{peach5}\begin{uCJK}較\end{uCJK} & \cellcolor{peach5}\begin{uCJK}軸\end{uCJK} & \cellcolor{peach5}\begin{uCJK}漸\end{uCJK} \\ 
   \hline
\begin{uCJK}急\end{uCJK} & \cellcolor{peach3}\begin{uCJK}恵\end{uCJK} & \cellcolor{peach3}\begin{uCJK}争\end{uCJK} & \cellcolor{peach3}\begin{uCJK}患\end{uCJK} & \cellcolor{peach4}\begin{uCJK}隠\end{uCJK} & \cellcolor{peach4}\begin{uCJK}愚\end{uCJK} & \cellcolor{peach4}\begin{uCJK}穏\end{uCJK} & \cellcolor{peach5}\begin{uCJK}意\end{uCJK} & \cellcolor{peach5}\begin{uCJK}雪\end{uCJK} & \cellcolor{peach5}\begin{uCJK}当\end{uCJK} & \cellcolor{peach5}\begin{uCJK}津\end{uCJK} & \cellcolor{peach5}\begin{uCJK}魚\end{uCJK} & \cellcolor{peach5}\begin{uCJK}思\end{uCJK} & \cellcolor{peach5}\begin{uCJK}兼\end{uCJK} & \cellcolor{peach5}\begin{uCJK}息\end{uCJK} & \cellcolor{peach5}\begin{uCJK}念\end{uCJK} & \cellcolor{peach5}\begin{uCJK}唐\end{uCJK} \\ 
   \hline
\begin{uCJK}犬\end{uCJK} & \cellcolor{peach1}\begin{uCJK}太\end{uCJK} & \cellcolor{peach1}\begin{uCJK}大\end{uCJK} & \cellcolor{peach1}\begin{uCJK}夫\end{uCJK} & \cellcolor{peach1}\begin{uCJK}失\end{uCJK} & \cellcolor{peach1}\begin{uCJK}汰\end{uCJK} & \cellcolor{peach1}\begin{uCJK}天\end{uCJK} & \cellcolor{peach2}\begin{uCJK}央\end{uCJK} & \cellcolor{peach2}\begin{uCJK}矢\end{uCJK} & \cellcolor{peach3}\begin{uCJK}伏\end{uCJK} & \cellcolor{peach3}\begin{uCJK}沃\end{uCJK} & \cellcolor{peach3}\begin{uCJK}決\end{uCJK} & \cellcolor{peach3}\begin{uCJK}爽\end{uCJK} & \cellcolor{peach3}\begin{uCJK}黙\end{uCJK} & \cellcolor{peach3}\begin{uCJK}状\end{uCJK} & \cellcolor{peach4}\begin{uCJK}快\end{uCJK} & \cellcolor{peach4}\begin{uCJK}火\end{uCJK} \\ 
   \hline
\begin{uCJK}脱\end{uCJK} & \cellcolor{peach2}\begin{uCJK}鋭\end{uCJK} & \cellcolor{peach2}\begin{uCJK}朕\end{uCJK} & \cellcolor{peach3}\begin{uCJK}説\end{uCJK} & \cellcolor{peach3}\begin{uCJK}悦\end{uCJK} & \cellcolor{peach3}\begin{uCJK}税\end{uCJK} & \cellcolor{peach4}\begin{uCJK}股\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肢\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肺\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肘\end{uCJK} & \cellcolor{peach4}\begin{uCJK}胞\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肌\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}脳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}胆\end{uCJK} & \cellcolor{peach4}\begin{uCJK}胎\end{uCJK} & \cellcolor{peach4}\begin{uCJK}謄\end{uCJK} \\ 
   \hline
\begin{uCJK}会\end{uCJK} & \cellcolor{peach3}\begin{uCJK}余\end{uCJK} & \cellcolor{peach3}\begin{uCJK}芸\end{uCJK} & \cellcolor{peach3}\begin{uCJK}伝\end{uCJK} & \cellcolor{peach4}\begin{uCJK}絵\end{uCJK} & \cellcolor{peach4}\begin{uCJK}拳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}雲\end{uCJK} & \cellcolor{peach4}\begin{uCJK}金\end{uCJK} & \cellcolor{peach4}\begin{uCJK}答\end{uCJK} & \cellcolor{peach5}\begin{uCJK}企\end{uCJK} & \cellcolor{peach5}\begin{uCJK}今\end{uCJK} & \cellcolor{peach5}\begin{uCJK}介\end{uCJK} & \cellcolor{peach5}\begin{uCJK}全\end{uCJK} & \cellcolor{peach5}\begin{uCJK}合\end{uCJK} & \cellcolor{peach5}\begin{uCJK}令\end{uCJK} & \cellcolor{peach5}\begin{uCJK}訟\end{uCJK} & \cellcolor{peach5}\begin{uCJK}脊\end{uCJK} \\ 
   \hline
\begin{uCJK}残\end{uCJK} & \cellcolor{peach2}\begin{uCJK}桟\end{uCJK} & \cellcolor{peach3}\begin{uCJK}浅\end{uCJK} & \cellcolor{peach3}\begin{uCJK}践\end{uCJK} & \cellcolor{peach3}\begin{uCJK}銭\end{uCJK} & \cellcolor{peach4}\begin{uCJK}三\end{uCJK} & \cellcolor{peach5}\begin{uCJK}列\end{uCJK} & \cellcolor{peach5}\begin{uCJK}例\end{uCJK} & \cellcolor{peach5}\begin{uCJK}死\end{uCJK} & \cellcolor{peach5}\begin{uCJK}殉\end{uCJK} & \cellcolor{peach5}\begin{uCJK}殊\end{uCJK} & \cellcolor{peach5}\begin{uCJK}烈\end{uCJK} & \cellcolor{peach5}\begin{uCJK}殖\end{uCJK} & \cellcolor{peach6}\begin{uCJK}外\end{uCJK} & \cellcolor{peach6}\begin{uCJK}宛\end{uCJK} & \cellcolor{peach6}\begin{uCJK}寿\end{uCJK} & \cellcolor{peach6}\begin{uCJK}怨\end{uCJK} \\ 
   \hline
\begin{uCJK}疲\end{uCJK} & \cellcolor{peach3}\begin{uCJK}疫\end{uCJK} & \cellcolor{peach3}\begin{uCJK}彼\end{uCJK} & \cellcolor{peach3}\begin{uCJK}皮\end{uCJK} & \cellcolor{peach3}\begin{uCJK}波\end{uCJK} & \cellcolor{peach3}\begin{uCJK}被\end{uCJK} & \cellcolor{peach3}\begin{uCJK}披\end{uCJK} & \cellcolor{peach3}\begin{uCJK}破\end{uCJK} & \cellcolor{peach4}\begin{uCJK}援\end{uCJK} & \cellcolor{peach4}\begin{uCJK}痴\end{uCJK} & \cellcolor{peach4}\begin{uCJK}痘\end{uCJK} & \cellcolor{peach4}\begin{uCJK}病\end{uCJK} & \cellcolor{peach5}\begin{uCJK}症\end{uCJK} & \cellcolor{peach5}\begin{uCJK}疾\end{uCJK} & \cellcolor{peach5}\begin{uCJK}痕\end{uCJK} & \cellcolor{peach5}\begin{uCJK}痢\end{uCJK} & \cellcolor{peach5}\begin{uCJK}婆\end{uCJK} \\ 
   \hline
\begin{uCJK}防\end{uCJK} & \cellcolor{peach3}\begin{uCJK}坊\end{uCJK} & \cellcolor{peach3}\begin{uCJK}妨\end{uCJK} & \cellcolor{peach3}\begin{uCJK}訪\end{uCJK} & \cellcolor{peach3}\begin{uCJK}方\end{uCJK} & \cellcolor{peach4}\begin{uCJK}芳\end{uCJK} & \cellcolor{peach4}\begin{uCJK}紡\end{uCJK} & \cellcolor{peach4}\begin{uCJK}肪\end{uCJK} & \cellcolor{peach4}\begin{uCJK}随\end{uCJK} & \cellcolor{peach5}\begin{uCJK}郊\end{uCJK} & \cellcolor{peach5}\begin{uCJK}附\end{uCJK} & \cellcolor{peach5}\begin{uCJK}陪\end{uCJK} & \cellcolor{peach5}\begin{uCJK}郭\end{uCJK} & \cellcolor{peach5}\begin{uCJK}阻\end{uCJK} & \cellcolor{peach5}\begin{uCJK}院\end{uCJK} & \cellcolor{peach5}\begin{uCJK}限\end{uCJK} & \cellcolor{peach5}\begin{uCJK}阪\end{uCJK} \\ 
   \hline
\hline
\end{longtable}
